Theory of and Experiments on Minimally Invasive Stability Preservation in Changing Two-Sided Matching Markets

Following up on purely theoretical work of Bredereck et al. [AAAI 2020], we contribute further theoretical insights into adapting stable two-sided matchings to change. Moreover, we perform extensive empirical studies hinting at numerous practically useful properties. Our theoretical extensions include the study of new problems (that is, incremental variants of Almost Stable Marriage and Hospital Residents), focusing on their (parameterized) computational complexity and the equivalence of various change types (thus simplifying algorithmic and complexity-theoretic studies for various natural change scenarios). Our experimental findings reveal, for instance, that allowing the new matching to be blocked by a few pairs significantly decreases the necessary differences between the old and the new stable matching.

==> 0.1almost1.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color1}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.2)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={
	Reorder, Delete, Swap},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of allowed blocking pairs},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={normalized $|M_1\triangle M^*_2|$},
ymin=-0.03315, ymax=0.69615,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{color0}
\addlegendimage{color1}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.4378
0.02 0.4228
0.04 0.358699999975019
0.06 0.322599999975019
0.08 0.2941
0.1 0.2665
0.12 0.249799999945664
0.14 0.2330999997765
0.16 0.217699999933064
0.18 0.2043
0.2 0.1899
0.22 0.181899999992871
0.24 0.17129999994434
0.26 0.16239999994434
0.28 0.153499999964535
0.3 0.145849999989145
0.32 0.139299999998697
0.34 0.132799999878615
0.36 0.126999999910623
0.38 0.121499999980156
0.4 0.114699999999645
0.42 0.110049999959294
0.44 0.105249999998662
0.46 0.101499999998377
0.48 0.0967
0.5 0.0912999999248979
0.52 0.0890999999333649
0.54 0.0846999999825661
0.56 0.0806999999834153
0.58 0.0777999999344968
0.6 0.0724999999565917
0.62 0.0702999999839338
0.64 0.0653
0.66 0.0617999999209428
0.68 0.0587999999209428
0.7 0.0554999999984082
0.72 0.0527
0.74 0.0504499998693524
0.76 0.0480999998715212
0.78 0.0455999999999999
0.8 0.0427999999999999
0.82 0.0415999999999999
0.84 0.0405499999999999
0.86 0.0398999999999999
0.88 0.039299999987723
0.9 0.038949999987723
0.92 0.0383999999999999
0.94 0.0377999999999999
0.96 0.0371999999999999
0.98 0.0364999999999999
1 0
};
\addplot [semithick, color0]
table {%
0 0.52228306158827
0.02 0.45862641205659
0.04 0.383425226921077
0.06 0.337433427615655
0.08 0.301448998989809
0.1 0.273876996012732
0.12 0.251838520490542
0.14 0.233826941330143
0.16 0.217676432247699
0.18 0.205054887904381
0.2 0.193919392359062
0.22 0.186147083105631
0.24 0.17860317112743
0.26 0.172403580195946
0.28 0.165599573569615
0.3 0.160083166272399
0.32 0.155533045737439
0.34 0.151994571013696
0.36 0.148343543073785
0.38 0.144754747899703
0.4 0.141639577532377
0.42 0.139450561042898
0.44 0.137524602065362
0.46 0.135692839559595
0.48 0.133330457634205
0.5 0.131241492572754
0.52 0.130173561225781
0.54 0.128839660390915
0.56 0.127073239851373
0.58 0.125678014656433
0.6 0.124393276782983
0.62 0.123534131410689
0.64 0.122727579519956
0.66 0.121440490386983
0.68 0.120478370139672
0.7 0.119734760552456
0.72 0.118239009091951
0.74 0.116750694571503
0.76 0.114621658352479
0.78 0.113556015596788
0.8 0.112809570334248
0.82 0.112432006923054
0.84 0.112214615618706
0.86 0.112161424129344
0.88 0.112161424129344
0.9 0.112161424129344
0.92 0.112161424129344
0.94 0.112161424129344
0.96 0.112161424129344
0.98 0.112161424129344
1 0.101390635242095
};
\addplot [semithick, color1]
table {%
0 0.6854
0.02 0.671799999999999
0.04 0.611399999981916
0.06 0.572599999936267
0.08 0.538899999881452
0.1 0.508599999904965
0.12 0.486099999897663
0.14 0.4623
0.16 0.440999999828848
0.18 0.419299999863216
0.2 0.39789999994368
0.22 0.382299999732401
0.24 0.366099999810218
0.26 0.34899999979509
0.28 0.335199999553765
0.3 0.318599999808235
0.32 0.306299999890321
0.34 0.293499999857719
0.36 0.278899999888882
0.38 0.267299999915482
0.4 0.254399999836154
0.42 0.243899999845722
0.44 0.231999999965551
0.46 0.221499999893189
0.48 0.211099999843963
0.5 0.198199999774343
0.52 0.190299999799084
0.54 0.181599999937926
0.56 0.171799999879501
0.58 0.163699999974871
0.6 0.15249999984276
0.62 0.145399999763811
0.64 0.136999999907865
0.66 0.127699999742646
0.68 0.121099999913344
0.7 0.112299999933698
0.72 0.104599999767121
0.74 0.0982999999187287
0.76 0.0905999999499577
0.78 0.083799999918922
0.8 0.0757999998070874
0.82 0.0697999999273556
0.84 0.0647999999995348
0.86 0.0577999999839875
0.88 0.0507999999528618
0.9 0.0455999999974139
0.92 0.0420999998075006
0.94 0.0407499998201438
0.96 0.0399499999999999
0.98 0.0398499999999999
1 0
};
\end{axis}

\end{tikzpicture}


==> overview_ag.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={Reorder,
	Best,
	Delete,
	Gale-Shapley,
	Swap, Worst},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={number of agents},
xmin=7, xmax=293,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=0.269289285714286, ymax=0.914075,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addlegendimage{color2}
\addlegendimage{gray,dash pattern=on 4.5pt off 2pt}
\addplot [semithick, red!54.5098039215686!black]
table {%
20 0.296
40 0.39375
60 0.418666666666667
80 0.44075
100 0.4419
120 0.45425
140 0.472285714285714
160 0.4685625
180 0.469944444444444
200 0.47515
220 0.474636363636364
240 0.477875
260 0.479307692307692
280 0.488321428571429
};
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
20 0.3585
40 0.436
60 0.455666666666667
80 0.488125
100 0.4845
120 0.493416666666667
140 0.506428571428571
160 0.4990625
180 0.499722222222222
200 0.4996
220 0.500181818181818
240 0.503541666666667
260 0.505961538461538
280 0.513642857142857
};
\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
20 0.5415
40 0.6385
60 0.685166666666667
80 0.706375
100 0.7368
120 0.75525
140 0.765285714285714
160 0.78525
180 0.796166666666667
200 0.80035
220 0.816
240 0.822166666666667
260 0.832192307692308
280 0.839428571428571
};
% \addplot [semithick, color0]
% table {%
% 20 0.407
% 40 0.4475
% 60 0.473833333333333
% 80 0.492875
% 100 0.4921
% 120 0.497083333333333
% 140 0.503642857142857
% 160 0.5083125
% 180 0.508333333333333
% 200 0.51355
% 220 0.519272727272727
% 240 0.518625
% 260 0.515615384615385
% 280 0.517964285714286
% };
% \addplot [semithick, color0, dotted]
% table {%
% 20 0.4475
% 40 0.48925
% 60 0.516833333333333
% 80 0.53225
% 100 0.5292
% 120 0.53275
% 140 0.5365
% 160 0.535875
% 180 0.537611111111111
% 200 0.54225
% 220 0.546136363636364
% 240 0.542083333333333
% 260 0.543
% 280 0.546357142857143
% };
% \addplot [semithick, color0, dashed]
% table {%
% 20 0.6055
% 40 0.67975
% 60 0.7135
% 80 0.72675
% 100 0.7485
% 120 0.771333333333333
% 140 0.779642857142857
% 160 0.7998125
% 180 0.799055555555556
% 200 0.81745
% 220 0.831272727272727
% 240 0.825541666666667
% 260 0.8405
% 280 0.840535714285714
% };
\addplot [semithick, color1]
table {%
20 0.386666666666667
40 0.471822743796428
60 0.527350763271816
80 0.529639020094355
100 0.517648604114161
120 0.553421048217508
140 0.611942154559159
160 0.577212961668746
180 0.583690583061304
200 0.601649771606126
220 0.635567615210987
240 0.6262000019214
260 0.599067076272227
280 0.614375967642308
};
\addplot [semithick, color1, dotted]
table {%
20 0.415409356725146
40 0.493395764185238
60 0.548845086200349
80 0.546060309805119
100 0.53517993829442
120 0.57045466314947
140 0.625173360476585
160 0.595723550426592
180 0.600164992144069
200 0.615705512169807
220 0.647628308676558
240 0.639474565701245
260 0.613240746784394
280 0.626198260414051
};
\addplot [semithick, color1, dashed]
table {%
20 0.537573099415205
40 0.597026236763079
60 0.63855162527531
80 0.646271357695114
100 0.635694637578813
120 0.648523591374721
140 0.689497441538569
160 0.678683602734696
180 0.671532393205013
200 0.709771529416579
220 0.713378485227309
240 0.708286665866085
260 0.683846743354582
280 0.685895112877892
};
\addplot [semithick, color2]
table {%
20 0.4095
40 0.54925
60 0.610166666666667
80 0.647875
100 0.6681
120 0.69875
140 0.701642857142857
160 0.73075
180 0.742777777777778
200 0.7532
220 0.765681818181818
240 0.765
260 0.780269230769231
280 0.787464285714286
};
\addplot [semithick, color2, dotted]
table {%
20 0.478
40 0.60325
60 0.663666666666667
80 0.6895
100 0.7159
120 0.7415
140 0.743428571428571
160 0.7675
180 0.774222222222222
200 0.7866
220 0.797954545454545
240 0.801583333333333
260 0.811269230769231
280 0.819
};
\addplot [semithick, color2, dashed]
table {%
20 0.638
40 0.71575
60 0.7575
80 0.800375
100 0.8072
120 0.832833333333333
140 0.834571428571429
160 0.85025
180 0.8605
200 0.86685
220 0.874090909090909
240 0.877583333333333
260 0.888
280 0.890714285714286
};
\end{axis}

\end{tikzpicture}


==> overview_blocking_pairs.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.4)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={
	Reorder, Mean,Delete, 90th quantile
	, Swap},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of changes},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.0196078431373!black},
ylabel={fraction of pairs that block $M_1$ in $\mathcal{P}_2$},
ymin=-0.00736, ymax=0.193930931741723,
ytick style={color=black},
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18,0.2},
yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10,0.12,0.14,0.16,0.18,0.2}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{gray,dashed}
\addlegendimage{color2}
\addlegendimage{empty legend}
\addplot [semithick, red!54.5098039215686!black]
table {%
	0 0
	0.01 0.0013376
	0.02 0.0029144
	0.03 0.0043592
	0.04 0.0056644
	0.05 0.0071236
	0.06 0.0087028
	0.07 0.0103936
	0.08 0.01185
	0.09 0.0134116
	0.1 0.014748
	0.11 0.0165284
	0.12 0.0185228
	0.13 0.019886
	0.14 0.0211204
	0.15 0.0232784
	0.16 0.0250912
	0.17 0.0266248
	0.18 0.0284148
	0.19 0.0299948
	0.2 0.0322632
	0.21 0.0336308
	0.22 0.0358508
	0.23 0.0373944
	0.24 0.0388968
	0.25 0.0414708
	0.26 0.043334
	0.27 0.0447768
	0.28 0.047404
	0.29 0.04708
	0.3 0.0511296
};
\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
	0 0
	0.01 0.0036
	0.02 0.0056
	0.03 0.0076
	0.04 0.0096
	0.05 0.0116
	0.06 0.014
	0.07 0.0164
	0.08 0.018
	0.09 0.0196
	0.1 0.02164
	0.11 0.0236
	0.12 0.026
	0.13 0.028
	0.14 0.0292
	0.15 0.032
	0.16 0.03364
	0.17 0.03564
	0.18 0.03764
	0.19 0.03924
	0.2 0.0428
	0.21 0.044
	0.22 0.0472
	0.23 0.0492
	0.24 0.05044
	0.25 0.05404
	0.26 0.056
	0.27 0.0576
	0.28 0.06
	0.29 0.05964
	0.3 0.0648
};
\addplot [semithick, color1]
table {%
	0 0
	0.01 0.0028330612244898
	0.02 0.00579926298070249
	0.03 0.00914553553336228
	0.04 0.0122744518426396
	0.05 0.0155612995892776
	0.06 0.0193550567431432
	0.07 0.0229642175071917
	0.08 0.026996019044494
	0.09 0.0310839808703411
	0.1 0.035085862336404
	0.11 0.0395936966008945
	0.12 0.0442303800361767
	0.13 0.0484308386407745
	0.14 0.0535946567798082
	0.15 0.0588621658951228
	0.16 0.0639172294946315
	0.17 0.0689110885742411
	0.18 0.07455469467116
	0.19 0.0797265693592711
	0.2 0.0855380779486281
	0.21 0.091369450187522
	0.22 0.0975477864048834
	0.23 0.103301655851544
	0.24 0.109430078642889
	0.25 0.115201406472602
	0.26 0.122943779498212
	0.27 0.128285396522469
	0.28 0.134114959269482
	0.29 0.134408211555273
	0.3 0.147992078916608
};
\addplot [semithick, color1, dashed]
table {%
	0 0
	0.01 0.00571428571428572
	0.02 0.00958333333333333
	0.03 0.014030612244898
	0.04 0.0178051879401159
	0.05 0.0222606382978723
	0.06 0.0271739130434783
	0.07 0.0314814814814815
	0.08 0.0364066193853428
	0.09 0.0420289855072464
	0.1 0.0465116279069767
	0.11 0.053030303030303
	0.12 0.0579860562712935
	0.13 0.063953488372093
	0.14 0.0697712171549381
	0.15 0.0776053215077605
	0.16 0.0827711345457071
	0.17 0.0900116144018583
	0.18 0.0963712076145152
	0.19 0.103048780487805
	0.2 0.110735876589535
	0.21 0.119047619047619
	0.22 0.125
	0.23 0.132928475033738
	0.24 0.142758142758143
	0.25 0.147368223174675
	0.26 0.159356725146199
	0.27 0.165463772042719
	0.28 0.175154320987654
	0.29 0.175611617484683
	0.3 0.191176470588235
};
\addplot [semithick, color2]
table {%
	0 0
	0.01 0.0015704
	0.02 0.003146
	0.03 0.0045988
	0.04 0.0062072
	0.05 0.0078868
	0.06 0.0096824
	0.07 0.0112316
	0.08 0.0131232
	0.09 0.0151108
	0.1 0.0169804
	0.11 0.0186264
	0.12 0.0208736
	0.13 0.023522
	0.14 0.02523
	0.15 0.0274496
	0.16 0.03051
	0.17 0.0328632
	0.18 0.0360964
	0.19 0.0390664
	0.2 0.0421296
	0.21 0.0451892
	0.22 0.0491232
	0.23 0.053564
	0.24 0.0573532
	0.25 0.0608704
	0.26 0.0656452
	0.27 0.0697976
	0.28 0.0752264
	0.29 0.0804732
	0.3 0.0859256
};
\addplot [semithick, color2, dashed]
table {%
	0 0
	0.01 0.0028
	0.02 0.0048
	0.03 0.0068
	0.04 0.0088
	0.05 0.0108
	0.06 0.0132
	0.07 0.0148
	0.08 0.0176
	0.09 0.0196
	0.1 0.022
	0.11 0.024
	0.12 0.0272
	0.13 0.0304
	0.14 0.032
	0.15 0.0352
	0.16 0.0384
	0.17 0.042
	0.18 0.046
	0.19 0.0496
	0.2 0.0536
	0.21 0.0572
	0.22 0.0628
	0.23 0.0664
	0.24 0.0724
	0.25 0.07484
	0.26 0.0808
	0.27 0.086
	0.28 0.0928
	0.29 0.09924
	0.3 0.10444
};
\end{axis}

\end{tikzpicture}


==> overview_modifcationsMain.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={Reorder,
	Best,
	Delete, Gale-Shapley,
	Swap, Worst},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of changes},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=-0.04715, ymax=0.99015,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addlegendimage{color2}
\addlegendimage{gray,dash pattern=on 4.5pt off 2pt}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0
0.01 0.1074
0.02 0.1792
0.03 0.2297
0.04 0.2736
0.05 0.3135
0.06 0.3411
0.07 0.371
0.08 0.4012
0.09 0.4255
0.1 0.4452
0.11 0.4705
0.12 0.4829
0.13 0.4991
0.14 0.5083
0.15 0.5441
0.16 0.5368
0.17 0.5648
0.18 0.5681
0.19 0.5862
0.2 0.5971
0.21 0.6171
0.22 0.6199
0.23 0.6336
0.24 0.6309
0.25 0.6486
0.26 0.6506
0.27 0.6652
0.28 0.6796
0.29 0.6823
0.3 0.7015
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0
0.01 0.1358
0.02 0.2089
0.03 0.2763
0.04 0.3137
0.05 0.3597
0.06 0.3793
0.07 0.4104
0.08 0.4493
0.09 0.4605
0.1 0.4874
0.11 0.5024
0.12 0.5162
0.13 0.5363
0.14 0.541
0.15 0.5813
0.16 0.5673
0.17 0.5959
0.18 0.6016
0.19 0.6186
0.2 0.6277
0.21 0.6462
0.22 0.6476
0.23 0.6674
0.24 0.665
0.25 0.6769
0.26 0.6851
0.27 0.689
0.28 0.7109
0.29 0.7096
0.3 0.7255
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}
\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
0 0.6657
0.01 0.6448
0.02 0.6808
0.03 0.6802
0.04 0.6853
0.05 0.6874
0.06 0.6921
0.07 0.6971
0.08 0.7137
0.09 0.7217
0.1 0.7235
0.11 0.7428
0.12 0.7531
0.13 0.7542
0.14 0.7427
0.15 0.7607
0.16 0.7606
0.17 0.7755
0.18 0.7732
0.19 0.7871
0.2 0.8046
0.21 0.798
0.22 0.7975
0.23 0.8126
0.24 0.8083
0.25 0.8081
0.26 0.8128
0.27 0.8262
0.28 0.8275
0.29 0.8342
0.3 0.8493
};
%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color1]
table {%
0 0
0.01 0.384040404040404
0.02 0.289329004329004
0.03 0.427332211235009
0.04 0.373759292376744
0.05 0.494563619099295
0.06 0.504143512398841
0.07 0.554589448698961
0.08 0.502426732522235
0.09 0.573905153639833
0.1 0.567683336092197
0.11 0.606825735041023
0.12 0.575085616352826
0.13 0.616176146874139
0.14 0.599683675785477
0.15 0.647638135537083
0.16 0.634074371340054
0.17 0.66041118245951
0.18 0.644721316376642
0.19 0.670751958904147
0.2 0.641028657483255
0.21 0.683915194484519
0.22 0.668312328146821
0.23 0.690680137341877
0.24 0.686685510319235
0.25 0.704047602648017
0.26 0.719190781529461
0.27 0.73299023781085
0.28 0.723465031364003
0.29 0.754252040404031
0.3 0.722053033986666
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, color1, dotted]
table {%
0 0
0.01 0.423737373737374
0.02 0.323440527726242
0.03 0.461357037660425
0.04 0.406059243284943
0.05 0.522904808735757
0.06 0.528963207536279
0.07 0.575184960083806
0.08 0.529680887448845
0.09 0.586187492981667
0.1 0.589527965794829
0.11 0.621176748261437
0.12 0.592347353746729
0.13 0.631024046597916
0.14 0.61530388213097
0.15 0.660755062359921
0.16 0.649979989794769
0.17 0.671130765622913
0.18 0.657591915277075
0.19 0.680393180300599
0.2 0.65500006799685
0.21 0.694790461280772
0.22 0.683425055329054
0.23 0.703366698712799
0.24 0.699672412574487
0.25 0.713912422300769
0.26 0.730348768703809
0.27 0.742169634715813
0.28 0.732485004611042
0.29 0.761560053554552
0.3 0.731242317648744
};
%\addlegendentry{Gale Shapely matchingdelete}
\addplot [semithick, color1, dashed]
table {%
0 0.6628
0.01 0.478484848484848
0.02 0.582835497835498
0.03 0.504855880496529
0.04 0.626915917140052
0.05 0.558730760535359
0.06 0.632434587167084
0.07 0.603302937874026
0.08 0.638176110966705
0.09 0.615744092097852
0.1 0.674837638397751
0.11 0.643149035967961
0.12 0.663225755182096
0.13 0.650556847519917
0.14 0.674608123860003
0.15 0.675499821807172
0.16 0.697361291714908
0.17 0.689967371900531
0.18 0.707081423627005
0.19 0.696232474051749
0.2 0.697167257359768
0.21 0.705629832646813
0.22 0.72660832843458
0.23 0.718692973036773
0.24 0.743979825132144
0.25 0.732955932888645
0.26 0.76977419121957
0.27 0.755249303792746
0.28 0.763221622881146
0.29 0.786612441000109
0.3 0.763252744761765
};
%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color2]
table {%
0 0
0.01 0.2758
0.02 0.3751
0.03 0.4529
0.04 0.4856
0.05 0.5334
0.06 0.5616
0.07 0.597
0.08 0.6338
0.09 0.6601
0.1 0.6682
0.11 0.6936
0.12 0.71
0.13 0.7264
0.14 0.7389
0.15 0.7544
0.16 0.7591
0.17 0.7768
0.18 0.7797
0.19 0.7916
0.2 0.8027
0.21 0.8103
0.22 0.8292
0.23 0.8342
0.24 0.8389
0.25 0.8466
0.26 0.8581
0.27 0.8644
0.28 0.8693
0.29 0.8722
0.3 0.8802
};
%\addlegendentry{Best matchingswap}
\addplot [semithick, color2, dotted]
table {%
0 0
0.01 0.3229
0.02 0.4302
0.03 0.4954
0.04 0.532
0.05 0.5822
0.06 0.6102
0.07 0.6452
0.08 0.6788
0.09 0.704
0.1 0.7191
0.11 0.7343
0.12 0.7562
0.13 0.764
0.14 0.7836
0.15 0.792
0.16 0.8044
0.17 0.8172
0.18 0.8184
0.19 0.8332
0.2 0.8417
0.21 0.85
0.22 0.8632
0.23 0.8671
0.24 0.8759
0.25 0.8801
0.26 0.8878
0.27 0.8977
0.28 0.9009
0.29 0.9079
0.3 0.9123
};
%\addlegendentry{Gale Shapely matchingswap}
\addplot [semithick, color2, dashed]
table {%
0 0.649
0.01 0.6731
0.02 0.693
0.03 0.72
0.04 0.7374
0.05 0.7412
0.06 0.7601
0.07 0.7702
0.08 0.7963
0.09 0.8082
0.1 0.8067
0.11 0.8219
0.12 0.8355
0.13 0.84
0.14 0.8478
0.15 0.8589
0.16 0.8647
0.17 0.8709
0.18 0.8765
0.19 0.8837
0.2 0.8928
0.21 0.9042
0.22 0.91
0.23 0.9133
0.24 0.9145
0.25 0.9195
0.26 0.9261
0.27 0.9298
0.28 0.934
0.29 0.937
0.3 0.9447
};
%\addlegendentry{Worst matchingswap}
\end{axis}

\end{tikzpicture}


==> overview_modifcations_Mainchangetypes.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{colorD}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.4)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={Reorder,
	Best,
	Reorder (Inverse),
	Gale-Shapley,
	Delete, Worst,
	Add},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of changes},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=-0.048865, ymax=1.026165,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color3}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addlegendimage{colorD}
\addlegendimage{gray,dash pattern=on 4.5pt off 2pt}
\addlegendimage{color0}
\addplot [semithick,colorD]
table {%
	0 0
	0.01 0.396767676767677
	0.02 0.289461966604824
	0.03 0.432312223858616
	0.04 0.445177081141735
	0.05 0.518913275456683
	0.06 0.423440556177678
	0.07 0.572894243157654
	0.08 0.486181898638153
	0.09 0.584267973804883
	0.1 0.533807111634606
	0.11 0.588784761834805
	0.12 0.577290191703131
	0.13 0.600647935514696
	0.14 0.591195468512171
	0.15 0.641735712422147
	0.16 0.580594303812672
	0.17 0.667351426824499
	0.18 0.654409626842207
	0.19 0.69316863907722
	0.2 0.645940625773755
	0.21 0.687695229147718
	0.22 0.672029433776717
	0.23 0.733069768667108
	0.24 0.698703805966507
	0.25 0.710587358001043
	0.26 0.694849474306392
	0.27 0.731982241344594
	0.28 0.706057612755149
	0.29 0.707870013046426
	0.3 0.729614677778939
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, colorD, dotted]
table {%
	0 0
	0.01 0.443232323232323
	0.02 0.324337250051536
	0.03 0.473153797601515
	0.04 0.482900974822919
	0.05 0.539570853680593
	0.06 0.464903131650139
	0.07 0.598420558947128
	0.08 0.510090259967007
	0.09 0.594418222453271
	0.1 0.546918455540011
	0.11 0.606734887664135
	0.12 0.585435082730657
	0.13 0.617526117952485
	0.14 0.612514500101212
	0.15 0.652658046127089
	0.16 0.604139560488364
	0.17 0.678519395624394
	0.18 0.662855619052244
	0.19 0.70079014667548
	0.2 0.658959919837993
	0.21 0.697660186925854
	0.22 0.685218132619209
	0.23 0.738608637710388
	0.24 0.704634038524647
	0.25 0.721724302915336
	0.26 0.703279704536062
	0.27 0.738100409542105
	0.28 0.717286997986269
	0.29 0.717782620286015
	0.3 0.742912491924828
};
%\addlegendentry{Gale Shapely matchingdelete}
\addplot [semithick, colorD, dashed]
table {%
	0 0.6412
	0.01 0.49050505050505
	0.02 0.607210884353741
	0.03 0.512350094677046
	0.04 0.633214461042149
	0.05 0.566405046120456
	0.06 0.594125821105737
	0.07 0.623438102806777
	0.08 0.622766351792315
	0.09 0.622270598761234
	0.1 0.626708796182282
	0.11 0.631470845011473
	0.12 0.631886994043361
	0.13 0.638648137587829
	0.14 0.654381313510456
	0.15 0.671856336844676
	0.16 0.692935865632495
	0.17 0.694422491280298
	0.18 0.704218475920719
	0.19 0.720375778272348
	0.2 0.701410025753582
	0.21 0.716138460557169
	0.22 0.733034140315656
	0.23 0.759179102011877
	0.24 0.76794732803087
	0.25 0.739331652302371
	0.26 0.735160655793871
	0.27 0.751667000691916
	0.28 0.738809518790612
	0.29 0.745448265459228
	0.3 0.768942552973529
};
%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color0]
table {%
	0 0
	0.01 0.3852
	0.02 0.259386138613861
	0.03 0.435687128712871
	0.04 0.410681188118812
	0.05 0.508442943117841
	0.06 0.48096999545757
	0.07 0.567413425614406
	0.08 0.519883207492212
	0.09 0.639405249732898
	0.1 0.534309871870576
	0.11 0.557183583216707
	0.12 0.58183477474578
	0.13 0.591753262247309
	0.14 0.574152609890972
	0.15 0.678197592240522
	0.16 0.614666392940771
	0.17 0.654388435731789
	0.18 0.655843671798083
	0.19 0.716187095389977
	0.2 0.639867894259321
	0.21 0.662733723239425
	0.22 0.66472373855435
	0.23 0.704495426699355
	0.24 0.653162991337568
	0.25 0.654166780677327
	0.26 0.657584446177902
	0.27 0.707891984502604
	0.28 0.690149550362171
	0.29 0.724785589197079
	0.3 0.704861935827904
};
%\addlegendentry{Best matchingadd}
\addplot [semithick, color0, dotted]
table {%
	0 0
	0.01 0.4196
	0.02 0.289631683168317
	0.03 0.460641584158416
	0.04 0.430821432731508
	0.05 0.522611298776936
	0.06 0.507983583166997
	0.07 0.584558065263979
	0.08 0.536956455013774
	0.09 0.649099197513654
	0.1 0.556556506446736
	0.11 0.576670904956456
	0.12 0.594396393257939
	0.13 0.607264493154766
	0.14 0.595593137270487
	0.15 0.687996026921693
	0.16 0.631476229303068
	0.17 0.66592249892429
	0.18 0.67803665578909
	0.19 0.729898611072684
	0.2 0.650878565210859
	0.21 0.671498129137844
	0.22 0.678866789027675
	0.23 0.710634716948737
	0.24 0.68087124237921
	0.25 0.669231481742028
	0.26 0.67369534520473
	0.27 0.711840689845115
	0.28 0.705002798156266
	0.29 0.732957046740389
	0.3 0.717172672248879
};
%\addlegendentry{Gale Shapely matchingadd}
\addplot [semithick, color0, dashed]
table {%
	0 0.6628
	0.01 0.46
	0.02 0.526934653465347
	0.03 0.506582178217822
	0.04 0.564244302077267
	0.05 0.553257775189284
	0.06 0.610222833911032
	0.07 0.609123452699353
	0.08 0.650179892127068
	0.09 0.673416883312898
	0.1 0.659532298406537
	0.11 0.596158584419578
	0.12 0.688079031130538
	0.13 0.630334092237371
	0.14 0.670832815008843
	0.15 0.700382598222699
	0.16 0.66269630305691
	0.17 0.684570410702161
	0.18 0.727721929142147
	0.19 0.744687852457456
	0.2 0.710622302275697
	0.21 0.689029714100622
	0.22 0.724718091539528
	0.23 0.723319824074211
	0.24 0.737679537687505
	0.25 0.685021148335433
	0.26 0.722254188498087
	0.27 0.722826840344539
	0.28 0.734661528569305
	0.29 0.75834092786018
	0.3 0.757249383361019
};
%\addlegendentry{Worst matchingadd}
\addplot [semithick,  red!54.5098039215686!black]
table {%
	0 0
	0.01 0.1016
	0.02 0.1872
	0.03 0.2376
	0.04 0.2648
	0.05 0.3132
	0.06 0.352
	0.07 0.368
	0.08 0.3904
	0.09 0.424
	0.1 0.448
	0.11 0.4472
	0.12 0.468
	0.13 0.496
	0.14 0.5072
	0.15 0.5544
	0.16 0.5328
	0.17 0.584
	0.18 0.5724
	0.19 0.5708
	0.2 0.6136
	0.21 0.614
	0.22 0.616
	0.23 0.6388
	0.24 0.6404
	0.25 0.6436
	0.26 0.6652
	0.27 0.656
	0.28 0.664
	0.29 0.6776
	0.3 0.6984
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick,  red!54.5098039215686!black, dotted]
table {%
	0 0
	0.01 0.1252
	0.02 0.2292
	0.03 0.284
	0.04 0.3144
	0.05 0.3544
	0.06 0.3728
	0.07 0.4116
	0.08 0.4428
	0.09 0.4672
	0.1 0.4812
	0.11 0.48
	0.12 0.502
	0.13 0.538
	0.14 0.5432
	0.15 0.5852
	0.16 0.5728
	0.17 0.6156
	0.18 0.5948
	0.19 0.6132
	0.2 0.642
	0.21 0.6408
	0.22 0.644
	0.23 0.6656
	0.24 0.6704
	0.25 0.6768
	0.26 0.7048
	0.27 0.692
	0.28 0.6864
	0.29 0.698
	0.3 0.7308
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}
\addplot [semithick,  red!54.5098039215686!black, dashed]
table {%
	0 0.6612
	0.01 0.6348
	0.02 0.6616
	0.03 0.6656
	0.04 0.6736
	0.05 0.688
	0.06 0.6892
	0.07 0.7332
	0.08 0.7264
	0.09 0.73
	0.1 0.7424
	0.11 0.7408
	0.12 0.74
	0.13 0.7428
	0.14 0.7548
	0.15 0.7632
	0.16 0.7584
	0.17 0.7716
	0.18 0.7924
	0.19 0.7976
	0.2 0.788
	0.21 0.7996
	0.22 0.7972
	0.23 0.8072
	0.24 0.8104
	0.25 0.7992
	0.26 0.82
	0.27 0.8172
	0.28 0.8236
	0.29 0.8132
	0.3 0.8304
};
%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color3]
table {%
	0 0
	0.01 0.132
	0.02 0.2208
	0.03 0.2668
	0.04 0.3148
	0.05 0.3488
	0.06 0.3856
	0.07 0.4056
	0.08 0.4348
	0.09 0.5032
	0.1 0.5124
	0.11 0.5152
	0.12 0.554
	0.13 0.5468
	0.14 0.5932
	0.15 0.5756
	0.16 0.5968
	0.17 0.61
	0.18 0.6344
	0.19 0.6436
	0.2 0.6612
	0.21 0.6712
	0.22 0.6896
	0.23 0.696
	0.24 0.6972
	0.25 0.7244
	0.26 0.734
	0.27 0.7356
	0.28 0.7416
	0.29 0.7448
	0.3 0.7652
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color3, dotted]
table {%
	0 0
	0.01 0.1712
	0.02 0.2564
	0.03 0.298
	0.04 0.3644
	0.05 0.4076
	0.06 0.4236
	0.07 0.4512
	0.08 0.4836
	0.09 0.5416
	0.1 0.544
	0.11 0.5456
	0.12 0.5888
	0.13 0.578
	0.14 0.6228
	0.15 0.6032
	0.16 0.6328
	0.17 0.6384
	0.18 0.6608
	0.19 0.674
	0.2 0.6948
	0.21 0.706
	0.22 0.7192
	0.23 0.7188
	0.24 0.7192
	0.25 0.7452
	0.26 0.7576
	0.27 0.7624
	0.28 0.7596
	0.29 0.764
	0.3 0.7892
};
%\addlegendentry{Gale Shapely matchingreorder (reverse)}
\addplot [semithick, color3, dashed]
table {%
	0 0.678
	0.01 0.6612
	0.02 0.6752
	0.03 0.7016
	0.04 0.7012
	0.05 0.7028
	0.06 0.7264
	0.07 0.7276
	0.08 0.7244
	0.09 0.7524
	0.1 0.7652
	0.11 0.7668
	0.12 0.7848
	0.13 0.7732
	0.14 0.7912
	0.15 0.79
	0.16 0.7992
	0.17 0.8064
	0.18 0.8036
	0.19 0.8056
	0.2 0.816
	0.21 0.8304
	0.22 0.818
	0.23 0.8428
	0.24 0.8488
	0.25 0.8504
	0.26 0.8612
	0.27 0.86
	0.28 0.8572
	0.29 0.8592
% 	0.3 0.8788
};
%\addlegendentry{Worst matchingreorder (reverse)}
\end{axis}

\end{tikzpicture}


==> overview_modifcations_maMain.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  draw=none,
  text opacity=1,
  at={(0.5,1.3)},
  line width=3pt,
  anchor=north,
   /tikz/column 2/.style={
  	column sep=10pt,
  }
},
legend entries={Reorder,
	Best,
	Delete,
	Gale-Shapley,
	Swap, Worst},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of changes},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=-0.048865, ymax=1.026165,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addlegendimage{color2}
\addlegendimage{gray,dash pattern=on 4.5pt off 2pt}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0
0.01 0.2549
0.02 0.3937
0.03 0.5037
0.04 0.5769
0.05 0.6377
0.06 0.6653
0.07 0.6621
0.08 0.7114
0.09 0.7283
0.1 0.7563
0.11 0.7727
0.12 0.7884
0.13 0.7981
0.14 0.8154
0.15 0.8199
0.16 0.8366
0.17 0.8326
0.18 0.8431
0.19 0.8609
0.2 0.8595
0.21 0.8566
0.22 0.8593
0.23 0.8681
0.24 0.8769
0.25 0.8833
0.26 0.8881
0.27 0.8957
0.28 0.8966
0.29 0.8998
0.3 0.8985
};
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0
0.01 0.2549
0.02 0.3948
0.03 0.5037
0.04 0.5771
0.05 0.6377
0.06 0.6659
0.07 0.6635
0.08 0.7123
0.09 0.7284
0.1 0.7582
0.11 0.7732
0.12 0.7899
0.13 0.7998
0.14 0.8168
0.15 0.8229
0.16 0.8386
0.17 0.8343
0.18 0.8451
0.19 0.8632
0.2 0.8622
0.21 0.8605
0.22 0.8629
0.23 0.8713
0.24 0.8805
0.25 0.8864
0.26 0.8939
0.27 0.9014
0.28 0.9013
0.29 0.905
0.3 0.9046
};
\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
0 0
0.01 0.2549
0.02 0.3948
0.03 0.5037
0.04 0.5771
0.05 0.6379
0.06 0.6664
0.07 0.6639
0.08 0.7125
0.09 0.7293
0.1 0.7582
0.11 0.7738
0.12 0.7916
0.13 0.8011
0.14 0.8178
0.15 0.8258
0.16 0.8392
0.17 0.8382
0.18 0.847
0.19 0.8645
0.2 0.8662
0.21 0.8643
0.22 0.8669
0.23 0.874
0.24 0.8851
0.25 0.8906
0.26 0.8967
0.27 0.9057
0.28 0.9059
0.29 0.907
0.3 0.9126
};
\addplot [semithick, color1]
table {%
0 0
0.01 0.516060606060606
0.02 0.499118738404453
0.03 0.630066273932253
0.04 0.633737442141805
0.05 0.693275965364442
0.06 0.719395771521917
0.07 0.759806946049922
0.08 0.771577531003174
0.09 0.756490884010434
0.1 0.773248842567323
0.11 0.794843097280506
0.12 0.797476431110513
0.13 0.826747048303055
0.14 0.833993206010694
0.15 0.845435246821788
0.16 0.829351308866196
0.17 0.838487438318329
0.18 0.837917850889292
0.19 0.859237244333588
0.2 0.865313362650719
0.21 0.87282532473521
0.22 0.872930057835294
0.23 0.875075290546025
0.24 0.849611371067506
0.25 0.883598356510554
0.26 0.883427178228868
0.27 0.891212048036741
0.28 0.893934382140931
0.29 0.901993610917346
0.3 0.898349093195479
};
\addplot [semithick, color1, dotted]
table {%
0 0
0.01 0.516060606060606
0.02 0.499118738404453
0.03 0.630066273932253
0.04 0.633737442141805
0.05 0.693275965364442
0.06 0.719395771521917
0.07 0.759806946049922
0.08 0.771577531003174
0.09 0.756490884010434
0.1 0.773248842567323
0.11 0.794843097280506
0.12 0.797476431110513
0.13 0.826747048303055
0.14 0.833993206010694
0.15 0.845435246821788
0.16 0.829351308866196
0.17 0.838487438318329
0.18 0.837917850889292
0.19 0.859237244333588
0.2 0.865313362650719
0.21 0.87282532473521
0.22 0.872930057835294
0.23 0.875075290546025
0.24 0.849611371067506
0.25 0.883598356510554
0.26 0.883427178228868
0.27 0.891212048036741
0.28 0.893934382140931
0.29 0.901993610917346
0.3 0.898349093195479
};
\addplot [semithick, color1, dashed]
table {%
0 0
0.01 0.516060606060606
0.02 0.499118738404453
0.03 0.630066273932253
0.04 0.633737442141805
0.05 0.693275965364442
0.06 0.719395771521917
0.07 0.759806946049922
0.08 0.771577531003174
0.09 0.756490884010434
0.1 0.773248842567323
0.11 0.794843097280506
0.12 0.797476431110513
0.13 0.826747048303055
0.14 0.833993206010694
0.15 0.845435246821788
0.16 0.829351308866196
0.17 0.838487438318329
0.18 0.837917850889292
0.19 0.859237244333588
0.2 0.865313362650719
0.21 0.87282532473521
0.22 0.872930057835294
0.23 0.875075290546025
0.24 0.849611371067506
0.25 0.883598356510554
0.26 0.883427178228868
0.27 0.891212048036741
0.28 0.893934382140931
0.29 0.901993610917346
0.3 0.898349093195479
};
\addplot [semithick, color2]
table {%
0 0
0.01 0.5224
0.02 0.6914
0.03 0.7699
0.04 0.8069
0.05 0.8498
0.06 0.8641
0.07 0.8795
0.08 0.8932
0.09 0.9047
0.1 0.9062
0.11 0.92
0.12 0.9252
0.13 0.9231
0.14 0.9322
0.15 0.9346
0.16 0.9406
0.17 0.943
0.18 0.9484
0.19 0.9441
0.2 0.9468
0.21 0.9509
0.22 0.9503
0.23 0.9542
0.24 0.9507
0.25 0.9554
0.26 0.9585
0.27 0.9625
0.28 0.9657
0.29 0.9606
0.3 0.966
};
\addplot [semithick, color2, dotted]
table {%
0 0
0.01 0.5365
0.02 0.7053
0.03 0.7817
0.04 0.8193
0.05 0.8592
0.06 0.874
0.07 0.8875
0.08 0.8995
0.09 0.913
0.1 0.9149
0.11 0.9279
0.12 0.9337
0.13 0.9308
0.14 0.9391
0.15 0.9415
0.16 0.9489
0.17 0.9491
0.18 0.9548
0.19 0.9506
0.2 0.9534
0.21 0.9582
0.22 0.9579
0.23 0.9625
0.24 0.9597
0.25 0.9632
0.26 0.9664
0.27 0.9694
0.28 0.973
0.29 0.9687
0.3 0.9723
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.01 0.5508
0.02 0.7189
0.03 0.7968
0.04 0.8319
0.05 0.8692
0.06 0.884
0.07 0.8974
0.08 0.9081
0.09 0.9199
0.1 0.9233
0.11 0.9351
0.12 0.9391
0.13 0.9376
0.14 0.9467
0.15 0.947
0.16 0.955
0.17 0.9571
0.18 0.9602
0.19 0.9571
0.2 0.9604
0.21 0.9654
0.22 0.9643
0.23 0.9693
0.24 0.9662
0.25 0.9705
0.26 0.9717
0.27 0.976
0.28 0.9804
0.29 0.9778
0.3 0.9803
};
\end{axis}

\end{tikzpicture}


==> overview_modifcations_maMain_changetypes.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{0.580392156862745,0,0.827450980392157}
\definecolor{colorD}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.4)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={Reorder (Uniform),
	Best,
	Reorder (Reverse),
	Gale-Shapley,
	Delete, Worst,
	Add},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of changes},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=-0.048865, ymax=1.026165,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color3}
\addlegendimage{gray,dotted}
\addlegendimage{colorD}
\addlegendimage{gray,dashed}
\addlegendimage{color0}
\addplot [semithick,colorD]
table {%
	0 0
	0.01 0.396767676767677
	0.02 0.289461966604824
	0.03 0.432312223858616
	0.04 0.445177081141735
	0.05 0.518913275456683
	0.06 0.423440556177678
	0.07 0.572894243157654
	0.08 0.486181898638153
	0.09 0.584267973804883
	0.1 0.533807111634606
	0.11 0.588784761834805
	0.12 0.577290191703131
	0.13 0.600647935514696
	0.14 0.591195468512171
	0.15 0.641735712422147
	0.16 0.580594303812672
	0.17 0.667351426824499
	0.18 0.654409626842207
	0.19 0.69316863907722
	0.2 0.645940625773755
	0.21 0.687695229147718
	0.22 0.672029433776717
	0.23 0.733069768667108
	0.24 0.698703805966507
	0.25 0.710587358001043
	0.26 0.694849474306392
	0.27 0.731982241344594
	0.28 0.706057612755149
	0.29 0.707870013046426
	0.3 0.729614677778939
};
%\addlegendentry{Best matchingdelete}
\addplot [semithick, colorD, dotted]
table {%
	0 0
	0.01 0.443232323232323
	0.02 0.324337250051536
	0.03 0.473153797601515
	0.04 0.482900974822919
	0.05 0.539570853680593
	0.06 0.464903131650139
	0.07 0.598420558947128
	0.08 0.510090259967007
	0.09 0.594418222453271
	0.1 0.546918455540011
	0.11 0.606734887664135
	0.12 0.585435082730657
	0.13 0.617526117952485
	0.14 0.612514500101212
	0.15 0.652658046127089
	0.16 0.604139560488364
	0.17 0.678519395624394
	0.18 0.662855619052244
	0.19 0.70079014667548
	0.2 0.658959919837993
	0.21 0.697660186925854
	0.22 0.685218132619209
	0.23 0.738608637710388
	0.24 0.704634038524647
	0.25 0.721724302915336
	0.26 0.703279704536062
	0.27 0.738100409542105
	0.28 0.717286997986269
	0.29 0.717782620286015
	0.3 0.742912491924828
};
%\addlegendentry{Gale Shapely matchingdelete}
\addplot [semithick, colorD, dashed]
table {%
	0 0.6412
	0.01 0.49050505050505
	0.02 0.607210884353741
	0.03 0.512350094677046
	0.04 0.633214461042149
	0.05 0.566405046120456
	0.06 0.594125821105737
	0.07 0.623438102806777
	0.08 0.622766351792315
	0.09 0.622270598761234
	0.1 0.626708796182282
	0.11 0.631470845011473
	0.12 0.631886994043361
	0.13 0.638648137587829
	0.14 0.654381313510456
	0.15 0.671856336844676
	0.16 0.692935865632495
	0.17 0.694422491280298
	0.18 0.704218475920719
	0.19 0.720375778272348
	0.2 0.701410025753582
	0.21 0.716138460557169
	0.22 0.733034140315656
	0.23 0.759179102011877
	0.24 0.76794732803087
	0.25 0.739331652302371
	0.26 0.735160655793871
	0.27 0.751667000691916
	0.28 0.738809518790612
	0.29 0.745448265459228
	0.3 0.768942552973529
};
%\addlegendentry{Worst matchingdelete}
\addplot [semithick, color0]
table {%
	0 0
	0.01 0.3852
	0.02 0.259386138613861
	0.03 0.435687128712871
	0.04 0.410681188118812
	0.05 0.508442943117841
	0.06 0.48096999545757
	0.07 0.567413425614406
	0.08 0.519883207492212
	0.09 0.639405249732898
	0.1 0.534309871870576
	0.11 0.557183583216707
	0.12 0.58183477474578
	0.13 0.591753262247309
	0.14 0.574152609890972
	0.15 0.678197592240522
	0.16 0.614666392940771
	0.17 0.654388435731789
	0.18 0.655843671798083
	0.19 0.716187095389977
	0.2 0.639867894259321
	0.21 0.662733723239425
	0.22 0.66472373855435
	0.23 0.704495426699355
	0.24 0.653162991337568
	0.25 0.654166780677327
	0.26 0.657584446177902
	0.27 0.707891984502604
	0.28 0.690149550362171
	0.29 0.724785589197079
	0.3 0.704861935827904
};
%\addlegendentry{Best matchingadd}
\addplot [semithick, color0, dotted]
table {%
	0 0
	0.01 0.4196
	0.02 0.289631683168317
	0.03 0.460641584158416
	0.04 0.430821432731508
	0.05 0.522611298776936
	0.06 0.507983583166997
	0.07 0.584558065263979
	0.08 0.536956455013774
	0.09 0.649099197513654
	0.1 0.556556506446736
	0.11 0.576670904956456
	0.12 0.594396393257939
	0.13 0.607264493154766
	0.14 0.595593137270487
	0.15 0.687996026921693
	0.16 0.631476229303068
	0.17 0.66592249892429
	0.18 0.67803665578909
	0.19 0.729898611072684
	0.2 0.650878565210859
	0.21 0.671498129137844
	0.22 0.678866789027675
	0.23 0.710634716948737
	0.24 0.68087124237921
	0.25 0.669231481742028
	0.26 0.67369534520473
	0.27 0.711840689845115
	0.28 0.705002798156266
	0.29 0.732957046740389
	0.3 0.717172672248879
};
%\addlegendentry{Gale Shapely matchingadd}
\addplot [semithick, color0, dashed]
table {%
	0 0.6628
	0.01 0.46
	0.02 0.526934653465347
	0.03 0.506582178217822
	0.04 0.564244302077267
	0.05 0.553257775189284
	0.06 0.610222833911032
	0.07 0.609123452699353
	0.08 0.650179892127068
	0.09 0.673416883312898
	0.1 0.659532298406537
	0.11 0.596158584419578
	0.12 0.688079031130538
	0.13 0.630334092237371
	0.14 0.670832815008843
	0.15 0.700382598222699
	0.16 0.66269630305691
	0.17 0.684570410702161
	0.18 0.727721929142147
	0.19 0.744687852457456
	0.2 0.710622302275697
	0.21 0.689029714100622
	0.22 0.724718091539528
	0.23 0.723319824074211
	0.24 0.737679537687505
	0.25 0.685021148335433
	0.26 0.722254188498087
	0.27 0.722826840344539
	0.28 0.734661528569305
	0.29 0.75834092786018
	0.3 0.757249383361019
};
%\addlegendentry{Worst matchingadd}
\addplot [semithick,  red!54.5098039215686!black]
table {%
	0 0
	0.01 0.1016
	0.02 0.1872
	0.03 0.2376
	0.04 0.2648
	0.05 0.3132
	0.06 0.352
	0.07 0.368
	0.08 0.3904
	0.09 0.424
	0.1 0.448
	0.11 0.4472
	0.12 0.468
	0.13 0.496
	0.14 0.5072
	0.15 0.5544
	0.16 0.5328
	0.17 0.584
	0.18 0.5724
	0.19 0.5708
	0.2 0.6136
	0.21 0.614
	0.22 0.616
	0.23 0.6388
	0.24 0.6404
	0.25 0.6436
	0.26 0.6652
	0.27 0.656
	0.28 0.664
	0.29 0.6776
	0.3 0.6984
};
%\addlegendentry{Best matchingreorder (uniform)}
\addplot [semithick,  red!54.5098039215686!black, dotted]
table {%
	0 0
	0.01 0.1252
	0.02 0.2292
	0.03 0.284
	0.04 0.3144
	0.05 0.3544
	0.06 0.3728
	0.07 0.4116
	0.08 0.4428
	0.09 0.4672
	0.1 0.4812
	0.11 0.48
	0.12 0.502
	0.13 0.538
	0.14 0.5432
	0.15 0.5852
	0.16 0.5728
	0.17 0.6156
	0.18 0.5948
	0.19 0.6132
	0.2 0.642
	0.21 0.6408
	0.22 0.644
	0.23 0.6656
	0.24 0.6704
	0.25 0.6768
	0.26 0.7048
	0.27 0.692
	0.28 0.6864
	0.29 0.698
	0.3 0.7308
};
%\addlegendentry{Gale Shapely matchingreorder (uniform)}
\addplot [semithick,  red!54.5098039215686!black, dashed]
table {%
	0 0.6612
	0.01 0.6348
	0.02 0.6616
	0.03 0.6656
	0.04 0.6736
	0.05 0.688
	0.06 0.6892
	0.07 0.7332
	0.08 0.7264
	0.09 0.73
	0.1 0.7424
	0.11 0.7408
	0.12 0.74
	0.13 0.7428
	0.14 0.7548
	0.15 0.7632
	0.16 0.7584
	0.17 0.7716
	0.18 0.7924
	0.19 0.7976
	0.2 0.788
	0.21 0.7996
	0.22 0.7972
	0.23 0.8072
	0.24 0.8104
	0.25 0.7992
	0.26 0.82
	0.27 0.8172
	0.28 0.8236
	0.29 0.8132
	0.3 0.8304
};
%\addlegendentry{Worst matchingreorder (uniform)}
\addplot [semithick, color3]
table {%
	0 0
	0.01 0.132
	0.02 0.2208
	0.03 0.2668
	0.04 0.3148
	0.05 0.3488
	0.06 0.3856
	0.07 0.4056
	0.08 0.4348
	0.09 0.5032
	0.1 0.5124
	0.11 0.5152
	0.12 0.554
	0.13 0.5468
	0.14 0.5932
	0.15 0.5756
	0.16 0.5968
	0.17 0.61
	0.18 0.6344
	0.19 0.6436
	0.2 0.6612
	0.21 0.6712
	0.22 0.6896
	0.23 0.696
	0.24 0.6972
	0.25 0.7244
	0.26 0.734
	0.27 0.7356
	0.28 0.7416
	0.29 0.7448
	0.3 0.7652
};
%\addlegendentry{Best matchingreorder (reverse)}
\addplot [semithick, color3, dotted]
table {%
	0 0
	0.01 0.1712
	0.02 0.2564
	0.03 0.298
	0.04 0.3644
	0.05 0.4076
	0.06 0.4236
	0.07 0.4512
	0.08 0.4836
	0.09 0.5416
	0.1 0.544
	0.11 0.5456
	0.12 0.5888
	0.13 0.578
	0.14 0.6228
	0.15 0.6032
	0.16 0.6328
	0.17 0.6384
	0.18 0.6608
	0.19 0.674
	0.2 0.6948
	0.21 0.706
	0.22 0.7192
	0.23 0.7188
	0.24 0.7192
	0.25 0.7452
	0.26 0.7576
	0.27 0.7624
	0.28 0.7596
	0.29 0.764
	0.3 0.7892
};
%\addlegendentry{Gale Shapely matchingreorder (reverse)}
\addplot [semithick, color3, dashed]
table {%
	0 0.678
	0.01 0.6612
	0.02 0.6752
	0.03 0.7016
	0.04 0.7012
	0.05 0.7028
	0.06 0.7264
	0.07 0.7276
	0.08 0.7244
	0.09 0.7524
	0.1 0.7652
	0.11 0.7668
	0.12 0.7848
	0.13 0.7732
	0.14 0.7912
	0.15 0.79
	0.16 0.7992
	0.17 0.8064
	0.18 0.8036
	0.19 0.8056
	0.2 0.816
	0.21 0.8304
	0.22 0.818
	0.23 0.8428
	0.24 0.8488
	0.25 0.8504
	0.26 0.8612
	0.27 0.86
	0.28 0.8572
	0.29 0.8592
	0.3 0.8788
};
%\addlegendentry{Worst matchingreorder (reverse)}
\end{axis}

\end{tikzpicture}


==> overview_rel.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={Reorder,
	Best,
	Delete,Gale-Shapley,
	Swap, Worst},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Normalized dispersion parameter},
xmin=-0.04, xmax=1.0475,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=0.38, ymax=0.94,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addlegendimage{color2}
\addlegendimage{gray,dash pattern=on 4.5pt off 2pt}
%\addlegendimage{color2}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0.7563
0.05 0.5963
0.1 0.5412
0.15 0.5208
0.2 0.4951
0.25 0.4924
0.3 0.4752
0.35 0.4702
0.4 0.4662
0.45 0.4615
0.5 0.4526
0.55 0.4432
0.6 0.434
0.65 0.446
0.7 0.4453
0.75 0.4353
0.8 0.4485
0.85 0.4485
0.9 0.4378
0.95 0.4448
1 0.4344
};
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0.7582
0.05 0.6061
0.1 0.5523
0.15 0.5389
0.2 0.5096
0.25 0.5073
0.3 0.4942
0.35 0.4891
0.4 0.4878
0.45 0.4812
0.5 0.4781
0.55 0.4705
0.6 0.4641
0.65 0.4878
0.7 0.4841
0.75 0.4807
0.8 0.4869
0.85 0.491
0.9 0.4809
0.95 0.4847
1 0.4802
};
\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
0 0.7582
0.05 0.6256
0.1 0.5766
0.15 0.5629
0.2 0.5363
0.25 0.5346
0.3 0.5203
0.35 0.523
0.4 0.5195
0.45 0.529
0.5 0.5205
0.55 0.5297
0.6 0.5479
0.65 0.5548
0.7 0.5871
0.75 0.6223
0.8 0.6467
0.85 0.663
0.9 0.6923
0.95 0.7371
1 0.7242
};
\addplot [semithick, color1]
table {%
0 0.773248842567323
0.05 0.573736416798407
0.1 0.488295149709193
0.15 0.481007988643779
0.2 0.431181815406244
0.25 0.437338602610722
0.3 0.416522976793379
0.35 0.416147797236872
0.4 0.420627694768607
0.45 0.43106924667002
0.5 0.432001961796373
0.55 0.426452792046386
0.6 0.445034095057611
0.65 0.469899614784258
0.7 0.479188722268205
0.75 0.478198284307164
0.8 0.523353769246047
0.85 0.512010921903854
0.9 0.513391575372898
0.95 0.555298769481739
1 0.549264978670051
};
\addplot [semithick, color1, dotted]
table {%
0 0.773248842567323
0.05 0.58117477642891
0.1 0.499779588963756
0.15 0.490390816330106
0.2 0.443654970277939
0.25 0.449603257051713
0.3 0.43155400371313
0.35 0.429573859552031
0.4 0.43372122406256
0.45 0.445780550001057
0.5 0.449223870112382
0.55 0.448828913317696
0.6 0.466510372812965
0.65 0.492750388560839
0.7 0.499349896106385
0.75 0.503017208719975
0.8 0.546702103221677
0.85 0.537659464121204
0.9 0.5400369227765
0.95 0.576617866919694
1 0.56637164890601
};
\addplot [semithick, color1, dashed]
table {%
0 0.773248842567323
0.05 0.598821376766864
0.1 0.52449314734593
0.15 0.509117110183865
0.2 0.466734300639707
0.25 0.472676570239789
0.3 0.455450240717266
0.35 0.454233877671456
0.4 0.459778354033499
0.45 0.470077463766476
0.5 0.479732576863294
0.55 0.481425913412454
0.6 0.503333634406462
0.65 0.527592998606036
0.7 0.545938188141417
0.75 0.554630160895406
0.8 0.607512508236632
0.85 0.612026912043673
0.9 0.633131833743153
0.95 0.652422428867669
1 0.657498036051996
};
\addplot [semithick, color2]
table {%
0 0.9062
0.05 0.8713
0.1 0.8428
0.15 0.8133
0.2 0.7773
0.25 0.7596
0.3 0.7404
0.35 0.7126
0.4 0.6934
0.45 0.6865
0.5 0.6866
0.55 0.6697
0.6 0.6684
0.65 0.6579
0.7 0.6734
0.75 0.6724
0.8 0.6608
0.85 0.6706
0.9 0.6588
0.95 0.6719
1 0.6702
};
\addplot [semithick, color2, dotted]
table {%
0 0.9149
0.05 0.8819
0.1 0.8513
0.15 0.8246
0.2 0.7904
0.25 0.7713
0.3 0.7521
0.35 0.7287
0.4 0.711
0.45 0.7048
0.5 0.7058
0.55 0.6913
0.6 0.6942
0.65 0.689
0.7 0.7047
0.75 0.7067
0.8 0.7021
0.85 0.7167
0.9 0.7037
0.95 0.7165
1 0.712
};
\addplot [semithick, color2, dashed]
table {%
0 0.9233
0.05 0.8929
0.1 0.8638
0.15 0.8389
0.2 0.8014
0.25 0.7851
0.3 0.7722
0.35 0.7454
0.4 0.733
0.45 0.7297
0.5 0.7368
0.55 0.7261
0.6 0.7307
0.65 0.7316
0.7 0.7497
0.75 0.7671
0.8 0.7718
0.85 0.7898
0.9 0.793
0.95 0.8049
1 0.812
};
\end{axis}

\end{tikzpicture}


==> poweralmost1Main.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}[every plot/.append style={line width=1.85pt}]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.3)},
	line width=3pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
legend entries={Reorder,
	No blocking pairs,
	Delete, Almost $0.005$,
	Swap, Almost $0.05$},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of changes},
xmin=-0.015, xmax=0.315,
xtick style={color=black},
xtick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
xticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
y grid style={white!69.0196078431373!black},
ylabel={normalized $|M_1\triangle M_2|$},
ymin=-0.044285, ymax=0.929984999999999,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addlegendimage{red!54.5098039215686!black}
\addlegendimage{gray}
\addlegendimage{color1}
\addlegendimage{gray,dash pattern=on 1pt off 3pt on 1pt off 3pt}
\addlegendimage{color2}
\addlegendimage{gray,dash pattern=on 4.5pt off 2pt}
\addplot [semithick, red!54.5098039215686!black]
table {%
0 0
0.01 0.1272
0.02 0.1899
0.03 0.2507
0.04 0.2696
0.05 0.3086
0.06 0.3542
0.07 0.3715
0.08 0.3978
0.09 0.4183
0.1 0.4491
0.11 0.4642
0.12 0.4838
0.13 0.4983
0.14 0.5126
0.15 0.5393
0.16 0.5453
0.17 0.5567
0.18 0.5648
0.19 0.5828
0.2 0.591
0.21 0.6181
0.22 0.6266
0.23 0.6448
0.24 0.6405
0.25 0.6528
0.26 0.6583
0.27 0.6642
0.28 0.6787
0.29 0.6802
0.3 0.697
};
\addplot [semithick, red!54.5098039215686!black, dashed]
table {%
0 0
0.01 0.0006
0.02 0.00735
0.03 0.01815
0.04 0.0253
0.05 0.0391
0.06 0.0577499999995747
0.07 0.0736
0.08 0.0892999998847284
0.09 0.10699999998926
0.1 0.127699999814755
0.11 0.14299999982432
0.12 0.163999999999845
0.13 0.174799999990978
0.14 0.193099999946322
0.15 0.212099999925417
0.16 0.221299999964794
0.17 0.237999999678634
0.18 0.251899999998384
0.19 0.267499999964397
0.2 0.278299999964897
0.21 0.298299999915877
0.22 0.313799999881667
0.23 0.328499999865236
0.24 0.333599999919124
0.25 0.345699999963641
0.26 0.35699999988615
0.27 0.363199999900003
0.28 0.382399999938836
0.29 0.383499999844866
0.3 0.408999999937958
};
\addplot [semithick, red!54.5098039215686!black, dotted]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0.00015
0.18 0
0.19 0.0005
0.2 0.00075
0.21 0.0018
0.22 0.0024
0.23 0.00355
0.24 0.0044
0.25 0.00815
0.26 0.00789999999229818
0.27 0.00975
0.28 0.01595
0.29 0.0161
0.3 0.03005
};
\addplot [semithick, color1]
table {%
0 0
0.01 0.369797979797979
0.02 0.292585034013605
0.03 0.491294971596886
0.04 0.392453998351919
0.05 0.49413616838488
0.06 0.468344381703051
0.07 0.56091034585004
0.08 0.521329831635541
0.09 0.574170732396558
0.1 0.53288040149416
0.11 0.589430691174283
0.12 0.566664063967665
0.13 0.602917867709751
0.14 0.602146708173435
0.15 0.625043772156022
0.16 0.632709768618016
0.17 0.65001367724789
0.18 0.63612610886331
0.19 0.680482228522856
0.2 0.629912674242164
0.21 0.674790248026295
0.22 0.692595085698456
0.23 0.69572632366286
0.24 0.694883803406166
0.25 0.718399825618295
0.26 0.698279674175732
0.27 0.728762712103943
0.28 0.718777926624588
0.29 0.722214972439473
0.3 0.733043532632525
};
\addplot [semithick, color1, dashed]
table {%
0 0
0.01 0.014040404034699
0.02 0.0506132756132757
0.03 0.0841021460130445
0.04 0.106115348201136
0.05 0.124928507641526
0.06 0.151178628378222
0.07 0.173223546490626
0.08 0.185455220316121
0.09 0.200654565405832
0.1 0.218070656740269
0.11 0.237606214371903
0.12 0.254267503660975
0.13 0.268780965355425
0.14 0.285670728231727
0.15 0.292475156034578
0.16 0.320312154292836
0.17 0.320458106431291
0.18 0.344663371282423
0.19 0.364510805082971
0.2 0.345006992464855
0.21 0.374512440000266
0.22 0.403502254150087
0.23 0.403561424479383
0.24 0.419644733064256
0.25 0.438069865918276
0.26 0.427645992673142
0.27 0.460576765277509
0.28 0.457897829150605
0.29 0.460446692557345
0.3 0.490132781495806
};
\addplot [semithick, color1, dotted]
table {%
0 0
0.01 0.0101010101010101
0.02 0.0202020202020202
0.03 0.0302861350725857
0.04 0.0406607668840732
0.05 0.0506339867064568
0.06 0.0608122521530577
0.07 0.0714440025617408
0.08 0.0811964472781129
0.09 0.0914881425912553
0.1 0.102072466577031
0.11 0.112567246976545
0.12 0.123060925429518
0.13 0.133627378089742
0.14 0.144980427902848
0.15 0.155812563675172
0.16 0.168245670740338
0.17 0.178976354105664
0.18 0.192311939551292
0.19 0.202982502526616
0.2 0.215260025135567
0.21 0.227043219007318
0.22 0.240244686568604
0.23 0.252446424766608
0.24 0.266544536160211
0.25 0.27810016980737
0.26 0.287484329530393
0.27 0.306233572827123
0.28 0.310803010766355
0.29 0.31826246942874
0.3 0.343507006939881
};
\addplot [semithick, color2]
table {%
0 0
0.01 0.2822
0.02 0.3753
0.03 0.450100000000001
0.04 0.4954
0.05 0.527
0.06 0.565
0.07 0.6081
0.08 0.6242
0.09 0.6538
0.1 0.6733
0.11 0.6881
0.12 0.7074
0.13 0.726900000000001
0.14 0.732
0.15 0.745600000000001
0.16 0.756
0.17 0.7703
0.18 0.7884
0.19 0.7901
0.2 0.8085
0.21 0.8092
0.22 0.825399999999999
0.23 0.836299999999999
0.24 0.831399999999999
0.25 0.857499999999999
0.26 0.851199999999999
0.27 0.858199999999999
0.28 0.869399999999999
0.29 0.876599999999999
0.3 0.882599999999998
};
\addplot [semithick, color2, dashed]
table {%
0 0
0.01 0
0.02 0.00299999997459555
0.03 0.0283
0.04 0.0707999999581398
0.05 0.114199999928946
0.06 0.158599999877024
0.07 0.216399999850288
0.08 0.243099999871208
0.09 0.2786999997188
0.1 0.313199999838129
0.11 0.341799999821023
0.12 0.359499999801047
0.13 0.390799999702478
0.14 0.40609999990036
0.15 0.429899999806975
0.16 0.448099999847799
0.17 0.469499999839696
0.18 0.492399999780039
0.19 0.499399999895829
0.2 0.525649999842168
0.21 0.538399999823352
0.22 0.558999999808779
0.23 0.573799999961402
0.24 0.577699999929754
0.25 0.601999999975841
0.26 0.60589999982943
0.27 0.618599999845609
0.28 0.63419999981429
0.29 0.64859999995288
0.3 0.656999999909276
};
\addplot [semithick, color2, dotted]
table {%
0 0
0.01 0
0.02 0
0.03 0
0.04 0
0.05 0
0.06 0
0.07 0
0.08 0
0.09 0
0.1 0
0.11 0
0.12 0
0.13 0
0.14 0
0.15 0
0.16 0
0.17 0.00105
0.18 0.00135
0.19 0.00355
0.2 0.00625
0.21 0.01685
0.22 0.02725
0.23 0.0381999999982418
0.24 0.05415
0.25 0.0742499998540867
0.26 0.0848499998863978
0.27 0.101549999906925
0.28 0.12039999988416
0.29 0.146649999776952
0.3 0.162499999885277
};
\end{axis}

\end{tikzpicture}


==> reorderreverseoverview_correlationRandom.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend columns=2, 
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	draw=none,
	text opacity=1,
	at={(0.5,1.2)},
	line width=1.5pt,
	anchor=north,
	/tikz/column 2/.style={
		column sep=10pt,
	}
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={fraction of blocking pairs},
xmin=-0.00268, xmax=0.05628,
xtick style={color=black},
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06},
xticklabels={−0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \frac{|M_1 \Delta M_2|}{|M_1|+|M_2|}\)},
ymin=-0.0508506343385568, ymax=0.889291892538265,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0}
]
\addplot [draw=red!54.5098039215686!black, fill=red!54.5098039215686!black, mark=*, only marks]
table{%
x                      y
0.0004 0.08
0 0
0.006 0.32
0.0036 0.08
0.004 0.22
0.0012 0.22
0.0052 0.22
0.0036 0.32
0 0
0.0004 0.06
0.008 0.2
0.002 0.04
0.0032 0.32
0.0068 0.28
0.004 0.12
0.006 0.18
0 0
0 0
0.004 0.22
0.0016 0.22
0.0028 0.32
0.004 0.16
0.0048 0.24
0.002 0.14
0.002 0.08
0.0008 0.2
0 0
0.0028 0.22
0.0024 0.06
0.01 0.48
0.0008 0.12
0.0028 0.24
0.0008 0.1
0.0016 0.3
0.004 0.46
0.0036 0.24
0.0032 0.14
0.004 0.26
0.0064 0.2
0 0
0.0012 0.06
0.0036 0.1
0.0024 0.08
0.0004 0.18
0.0052 0.16
0.0092 0.26
0 0
0.0024 0.08
0.0068 0.36
0.0048 0.36
0.0024 0.18
0.0044 0.12
0.0024 0.06
0.0016 0.18
0.0024 0.28
0.0024 0.08
0 0
0.0012 0.32
0 0
0.0172 0.22
0 0
0 0
0.0016 0.24
0.0068 0.36
0.006 0.28
0.0016 0.14
0.0044 0.28
0.008 0.2
0.0012 0.14
0.004 0.34
0.0016 0.18
0.0008 0.22
0.0028 0.46
0.0004 0.12
0 0
0.0012 0.04
0 0
0.0012 0.28
0.004 0.26
0.0032 0.24
0.0052 0.36
0 0
0.0004 0.14
0 0
0.0004 0.12
0.002 0.26
0.0048 0.18
0.0064 0.16
0.0032 0.2
0.0028 0.14
0.0016 0.18
0 0
0.006 0.12
0.002 0.46
0.0056 0.3
0.0028 0.18
0.0032 0.1
0 0
0.0004 0.08
0.0044 0.18
0.0044 0.16
0.0036 0.04
0.0012 0.08
0 0
0.0056 0.12
0.002 0.1
0.002 0.14
0.0072 0.16
0.0036 0.28
0.002 0.2
0 0
0.0044 0.26
0.0008 0.16
0 0
0.0004 0.16
0.0056 0.28
0 0
0.006 0.34
0.0096 0.34
0 0
0 0
0 0
0.0008 0.2
0.0048 0.16
0 0
0.0004 0.14
0 0
0.0012 0.1
0.0004 0.06
0.0036 0.24
0.0032 0.1
0 0
0.0052 0.26
0.004 0.16
0.0024 0.08
0.0004 0.08
0 0
0.0096 0.34
0 0
0.0016 0.08
0.0048 0.24
0.002 0.08
0.0032 0.1
0.0012 0.26
0.0004 0.22
0 0
0 0
0.0044 0.12
0.0012 0.14
0.002 0.06
0.0012 0.16
0.0044 0.28
0 0
0.0072 0.34
0.0044 0.26
0.0016 0.2
0 0
0.0048 0.14
0 0
0.0008 0.18
0.0036 0.14
0.0012 0.12
0.0084 0.36
0 0
0.0036 0.22
0.0008 0.16
0.0048 0.28
0.0048 0.04
0.01 0.22
0 0
0 0
0.0068 0.36
0.002 0.04
0.004 0.14
0.0012 0.2
0.0032 0.32
0 0
0 0
0.0048 0.28
0.0048 0.08
0 0
0.002 0.16
0.008 0.18
0.0048 0.32
0.0048 0.26
0.0036 0.06
0.0068 0.12
0 0
0.0072 0.44
0.0008 0.26
0 0
0.0048 0.32
0.0052 0.24
0 0
0.0032 0.2
0.008 0.26
0 0
0 0
0.0036 0.16
0 0
0.0004 0.2
0.0028 0.16
0.0072 0.44
0.0016 0.14
0.0144 0.46
0.0096 0.22
0 0
0 0
0 0
0.0004 0.08
0.0036 0.12
0.0004 0.1
0.0028 0.3
0 0
0.002 0.14
0 0
0.002 0.04
0.0004 0.18
0.0004 0.1
0.0012 0.36
0.0052 0.18
0.0028 0.28
0.0024 0.14
0.0052 0.16
0 0
0 0
0 0
0.0012 0.26
0.0016 0.34
0.0048 0.2
0 0
0 0
0.0072 0.28
0.0028 0.16
0.0012 0.12
0.0036 0.18
0 0
0.0028 0.16
0.0044 0.48
0.004 0.08
0.0052 0.18
0 0
0.0012 0.06
0 0
0.0028 0.1
0 0
0 0
0 0
0.0016 0.32
0.0036 0.18
0.0036 0.2
0.0032 0.2
0.0048 0.34
0 0
0.0008 0.14
0.0088 0.2
0.0088 0.16
0.0032 0.28
0.0008 0.12
0.0004 0.06
0.0024 0.22
0.0008 0.12
0 0
0.0056 0.26
0.0004 0.2
0.0084 0.3
0 0
0.0064 0.18
0.0016 0.18
0.0004 0.14
0 0
0.004 0.3
0.0068 0.24
0.0052 0.3
0.0076 0.34
0 0
0.0032 0.36
0.0028 0.18
0.002 0.12
0 0
0.0004 0.12
0.0048 0.2
0.002 0.16
0.002 0.32
0.0012 0.14
0.0016 0.38
0 0
0.0008 0.1
0.0008 0.12
0.0032 0.44
0.0032 0.26
0 0
0.0028 0.1
0 0
0.0076 0.36
0.0028 0.14
0.0036 0.22
0.0032 0.2
0.0068 0.28
0.0032 0.2
0.0056 0.1
0.0024 0.3
0 0
0.008 0.14
0.0024 0.2
0.0064 0.36
0 0
0.0032 0.32
0.006 0.26
0 0
0 0
0.004 0.32
0 0
0 0
0.0056 0.08
0.0004 0.24
0.0076 0.16
0 0
0 0
0.004 0.34
0.0012 0.1
0.0028 0.26
0.0012 0.2
0 0
0 0
0.0012 0.12
0 0
0 0
0 0
0 0
0.0052 0.28
0 0
0 0
0.0068 0.32
0.0048 0.26
0 0
0.0064 0.24
0.0032 0.08
0.004 0.26
0.008 0.38
0.0008 0.26
0.0056 0.24
0.006 0.4
0.0044 0.44
0 0
0.0012 0.16
0.0004 0.16
0 0
0.0016 0.2
0 0
0.0004 0.04
0.0012 0.32
0 0
0.0024 0.18
0.0032 0.1
0.004 0.26
0.0016 0.04
0.0096 0.26
0.0032 0.12
0.0168 0.14
0.0048 0.32
0.0064 0.24
0.0076 0.4
0.0064 0.16
0 0
0.0008 0.28
0.0056 0.16
0.006 0.3
0.0024 0.22
0.0008 0.1
0.0064 0.4
0.0012 0.16
0.0008 0.1
0.0024 0.3
0 0
0.0068 0.38
0.0008 0.1
0.0076 0.24
0 0
0.002 0.12
0.0004 0.42
0.0008 0.28
0 0
0.0004 0.18
0.002 0.18
0.0004 0.34
0.008 0.18
0.002 0.32
0.0036 0.16
0.0084 0.26
0 0
0 0
0.002 0.24
0.012 0.46
0.004 0.04
0.0024 0.22
0.0016 0.04
0.0012 0.14
0 0
0 0
0 0
0.0016 0.14
0.0024 0.26
0.0004 0.36
0.0012 0.2
0.006 0.26
0.0016 0.12
0.0084 0.28
0.0064 0.36
0 0
0 0
0.004 0.14
0.0072 0.26
0.0016 0.08
0.0088 0.3
0.0092 0.26
0.01 0.26
0.004 0.32
0.0064 0.32
0.0004 0.24
0.0068 0.26
0.0048 0.34
0.006 0.16
0.0092 0.32
0.0028 0.22
0.0012 0.1
0 0
0 0
0.0048 0.08
0 0
0.0028 0.12
0.002 0.18
0 0
0.002 0.08
0.0016 0.14
0.0004 0.06
0 0
0.0044 0.2
0.0028 0.16
0.0044 0.22
0.0004 0.24
0.016 0.34
0.0016 0.36
0.002 0.06
0.0088 0.16
0 0
0 0
0.0064 0.24
0.0056 0.16
0 0
0 0
0 0
0.0016 0.32
0 0
0 0
0.0012 0.22
0.0028 0.18
0.0044 0.06
0 0
0 0
0.0012 0.14
0 0
0 0
0.0044 0.14
0.008 0.26
0.002 0.3
0 0
0.0012 0.12
0.0072 0.34
0.0004 0.04
0.0024 0.38
0.0048 0.34
0.0048 0.12
0.0088 0.22
0 0
0.004 0.1
0.0028 0.1
0.0068 0.28
0.0004 0.08
0.0024 0.04
0.0064 0.16
0.004 0.3
0.006 0.42
0.002 0.1
0.0052 0.06
0.0024 0.16
0 0
0.0048 0.4
};
\addlegendentry{[0,0.05]}
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x                      y
0.0076 0.2
0.006 0.52
0.012 0.4
0.0152 0.56
0.0116 0.36
0.006 0.2
0.0112 0.24
0.0108 0.28
0.0044 0.22
0.0144 0.34
0.0064 0.48
0.0084 0.56
0.0088 0.42
0.014 0.4
0.0108 0.32
0.0088 0.58
0.006 0.28
0.016 0.44
0.016 0.42
0.004 0.3
0.0116 0.34
0.0096 0.3
0.01 0.38
0.0168 0.28
0.0072 0.28
0.008 0.24
0.0036 0.2
0.0092 0.42
0.0108 0.26
0.0072 0.46
0.0096 0.34
0.014 0.38
0.0076 0.28
0.012 0.18
0.0144 0.38
0.0112 0.34
0.006 0.2
0.0072 0.46
0.0068 0.38
0.0104 0.44
0.0076 0.2
0.0048 0.3
0.008 0.38
0.0084 0.26
0.0048 0.2
0.008 0.24
0.0052 0.4
0.006 0.36
0.0108 0.54
0.0128 0.42
0.0076 0.3
0.0112 0.22
0.0192 0.34
0.0128 0.34
0.0088 0.38
0.008 0.28
0.0156 0.48
0.0076 0.46
0.0068 0.22
0.014 0.38
0.014 0.18
0.0072 0.18
0.0228 0.34
0.0116 0.3
0.0204 0.3
0.0096 0.32
0.0096 0.42
0.0156 0.48
0.0136 0.38
0.014 0.46
0.0176 0.46
0.0048 0.4
0.0072 0.3
0.0064 0.24
0.0104 0.46
0.0048 0.08
0.0076 0.2
0.0096 0.14
0.0076 0.4
0.01 0.42
0.0164 0.38
0.0108 0.32
0.0064 0.26
0.01 0.46
0.0072 0.34
0.0124 0.44
0.0052 0.32
0.0108 0.42
0.0184 0.4
0.0056 0.22
0.0032 0.22
0.0132 0.34
0.0044 0.4
0.0168 0.4
0.0076 0.26
0.0152 0.62
0.0124 0.38
0.014 0.32
0.0084 0.36
0.014 0.26
0.016 0.62
0.016 0.46
0.0064 0.16
0.0096 0.46
0.0044 0.26
0.0076 0.26
0.0068 0.3
0.008 0.3
0.0068 0.22
0.016 0.34
0.014 0.44
0.0116 0.36
0.0092 0.34
0.0128 0.36
0.008 0.44
0.006 0.48
0.0064 0.16
0.0108 0.34
0.0164 0.46
0.002 0.24
0.0156 0.54
0.0028 0.24
0.0028 0.42
0.0076 0.4
0.006 0.4
0.0072 0.34
0.0108 0.46
0.0164 0.48
0.008 0.3
0.0164 0.46
0.014 0.28
0.0068 0.22
0.0048 0.28
0.0112 0.52
0.0172 0.48
0.0104 0.36
0.0036 0.18
0.0048 0.26
0.0092 0.28
0.0156 0.46
0.012 0.38
0.0052 0.5
0.0048 0.46
0.0092 0.26
0.0104 0.34
0.0092 0.36
0.0056 0.48
0.0108 0.4
0.0012 0.18
0.0072 0.46
0.01 0.46
0.0112 0.4
0.0136 0.44
0.02 0.58
0.0064 0.36
0.006 0.32
0.0116 0.54
0.018 0.38
0.0084 0.38
0.0164 0.44
0.01 0.42
0.01 0.24
0.0152 0.62
0.0068 0.16
0.014 0.38
0.0172 0.46
0.0088 0.32
0.0104 0.36
0.0084 0.34
0.0104 0.32
0.0096 0.42
0.0052 0.3
0.008 0.22
0.0056 0.34
0.0232 0.32
0.0212 0.42
0.0092 0.44
0.0096 0.24
0.0172 0.42
0.0056 0.32
0.0108 0.52
0.0276 0.5
0.0116 0.34
0.012 0.4
0.018 0.38
0.0056 0.44
0.0072 0.28
0.0108 0.5
0.0112 0.3
0.0072 0.12
0.0168 0.58
0.006 0.38
0.0112 0.38
0.0124 0.48
0.008 0.42
0.0172 0.48
0.008 0.5
0.0076 0.26
0.0072 0.42
0.0064 0.34
0.0116 0.32
0.008 0.3
0.0064 0.44
0.0136 0.4
0.0168 0.44
0.014 0.44
0.0056 0.26
0.0068 0.5
0.0088 0.3
0.0072 0.24
0.0148 0.54
0.0128 0.32
0.0036 0.28
0.0152 0.48
0.0084 0.24
0.0148 0.34
0.016 0.44
0.006 0.22
0.0072 0.42
0.0192 0.4
0.008 0.36
0.0072 0.28
0.0064 0.24
0.0044 0.42
0.0056 0.28
0.0076 0.28
0.008 0.6
0.0048 0.28
0.0124 0.3
0.016 0.44
0.014 0.38
0.0148 0.34
0.012 0.4
0.0124 0.4
0.0144 0.42
0.0084 0.36
0.008 0.36
0.0132 0.48
0.0084 0.36
0.0072 0.34
0.0084 0.4
0.0152 0.4
0.0088 0.42
0.0032 0.32
0.004 0.44
0.0112 0.3
0.0076 0.18
0.0184 0.46
0.0152 0.42
0.0148 0.46
0.0024 0.28
0.0044 0.22
0.008 0.32
0.0064 0.5
0.014 0.42
0.0188 0.4
0.008 0.56
0.0112 0.28
0.01 0.28
0.006 0.5
0.0112 0.4
0.0184 0.44
0.0048 0.18
0.0084 0.28
0.0084 0.36
0.0144 0.44
0.0136 0.5
0.004 0.38
0.0112 0.36
0.0064 0.24
0.0048 0.24
0.0072 0.26
0.0116 0.38
0.016 0.48
0.0088 0.24
0.0076 0.32
0.0132 0.42
0.0068 0.5
0.018 0.48
0.0064 0.28
0.006 0.28
0.0068 0.26
0.006 0.3
0.012 0.56
0.012 0.36
0.0052 0.28
0.008 0.32
0.012 0.24
0.0036 0.38
0.0132 0.4
0.0052 0.32
0.0092 0.2
0.0052 0.38
0.0096 0.34
0.0044 0.38
0.01 0.42
0.0052 0.3
0.0104 0.34
0.0136 0.34
0.0164 0.28
0.008 0.3
0.0088 0.26
0.0112 0.42
0.0072 0.36
0.0292 0.52
0.0136 0.34
0.0128 0.56
0.0064 0.28
0.0088 0.36
0.0032 0.22
0.014 0.34
0.0132 0.32
0.0136 0.24
0.0144 0.68
0.0112 0.6
0.006 0.32
0.0044 0.28
0.0028 0.18
0.004 0.26
0.01 0.34
0.0176 0.4
0.0168 0.52
0.012 0.36
0.0124 0.42
0.0132 0.36
0.0048 0.34
0.0084 0.56
0.0128 0.32
0.0044 0.28
0.012 0.4
0.0068 0.32
0.0172 0.64
0.012 0.44
0.016 0.3
0.0088 0.28
0.016 0.44
0.0088 0.36
0.0116 0.3
0.0112 0.36
0.0072 0.42
0.0044 0.26
0.0104 0.48
0.0076 0.28
0.0188 0.38
0.004 0.28
0.0148 0.32
0.0068 0.22
0.0108 0.38
0.0112 0.4
0.0068 0.26
0.0032 0.22
0.0156 0.4
0.0112 0.46
0.0048 0.26
0.0072 0.46
0.018 0.5
0.008 0.34
0.0092 0.48
0.0076 0.32
0.0068 0.42
0.014 0.5
0.0108 0.3
0.0112 0.36
0.008 0.24
0.0108 0.56
0.0056 0.38
0.0076 0.3
0.0248 0.42
0.0076 0.3
0.0096 0.28
0.01 0.52
0.0108 0.44
0.012 0.68
0.0092 0.52
0.0116 0.48
0.0068 0.22
0.0136 0.4
0.012 0.3
0.0056 0.32
0.006 0.4
0.0064 0.42
0.0096 0.44
0.008 0.42
0.0088 0.24
0.0056 0.44
0.0064 0.32
0.0052 0.32
0.0144 0.48
0.0164 0.32
0.002 0.24
0.0132 0.54
0.0124 0.52
0.0128 0.34
0.014 0.44
0.008 0.24
0.0036 0.2
0.01 0.38
0.01 0.46
0.0136 0.48
0.0052 0.46
0.0124 0.32
0.0112 0.38
0.0092 0.36
0.0104 0.4
0.0124 0.38
0.0044 0.36
0.0112 0.46
0.0084 0.36
0.0088 0.24
0.018 0.32
0.0012 0.38
0.0068 0.2
0.0108 0.34
0.014 0.38
0.014 0.48
0.0116 0.28
0.0056 0.24
0.0052 0.28
0.0092 0.52
0.0088 0.38
0.0052 0.24
0.0132 0.38
0.0104 0.4
0.0044 0.32
0.006 0.22
0.006 0.22
0.0136 0.3
0.0204 0.48
0.0104 0.46
0.0124 0.5
0.0172 0.5
0.0104 0.32
0.006 0.32
0.0104 0.4
0.008 0.5
0.0152 0.36
0.0136 0.52
0.0024 0.22
0.0064 0.54
0.0096 0.56
0.0088 0.34
0.0068 0.42
0.0168 0.44
0.0048 0.18
0.0076 0.46
0.0092 0.44
0.004 0.42
0.0016 0.18
0.0112 0.2
0.0056 0.34
0.0048 0.22
0.0096 0.46
0.0184 0.36
0.0092 0.4
0.0044 0.18
0.012 0.42
0.0104 0.22
0.0036 0.22
0.0132 0.32
0.0048 0.22
0.0124 0.42
0.0028 0.38
0.0088 0.26
0.0168 0.5
0.01 0.3
0.0076 0.22
0.0068 0.28
0.0108 0.58
0.0104 0.4
0.0164 0.44
0.0136 0.5
0.0096 0.36
0.02 0.52
0.0176 0.32
0.0064 0.34
0.0092 0.44
0.0072 0.38
0.0144 0.48
0.012 0.4
0.0084 0.52
0.0048 0.36
0.0084 0.48
0.01 0.36
0.0028 0.22
0.0204 0.48
0.0152 0.42
0.0192 0.42
0.012 0.56
0.0108 0.12
0.0104 0.36
0.008 0.38
0.0096 0.4
0.0048 0.24
0.0124 0.6
0.0112 0.42
0.0092 0.26
0.0132 0.38
0.0216 0.6
0.0076 0.28
0.0068 0.5
0.008 0.48
0.0208 0.52
0.018 0.34
0.0124 0.58
};
\addlegendentry{(0.05,0.1]}
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x                      y
0.0116 0.48
0.012 0.5
0.0172 0.66
0.0224 0.56
0.0188 0.6
0.0288 0.5
0.0236 0.5
0.0316 0.52
0.0296 0.52
0.03 0.4
0.024 0.54
0.0148 0.38
0.0116 0.44
0.03 0.46
0.0224 0.44
0.0256 0.52
0.0252 0.7
0.0276 0.46
0.018 0.48
0.0124 0.5
0.0136 0.52
0.0284 0.7
0.0304 0.52
0.018 0.5
0.0184 0.6
0.012 0.58
0.0228 0.74
0.0432 0.58
0.0096 0.4
0.0192 0.52
0.0128 0.48
0.0228 0.56
0.024 0.52
0.0276 0.54
0.0144 0.34
0.022 0.46
0.018 0.38
0.0152 0.6
0.0104 0.28
0.0212 0.48
0.0196 0.54
0.0172 0.38
0.0264 0.6
0.0296 0.66
0.0168 0.38
0.0184 0.6
0.018 0.5
0.0184 0.44
0.0128 0.38
0.0156 0.44
0.0084 0.34
0.0108 0.42
0.016 0.28
0.016 0.58
0.0136 0.42
0.0144 0.42
0.01 0.44
0.0108 0.38
0.022 0.54
0.0316 0.56
0.026 0.56
0.024 0.46
0.0144 0.44
0.0136 0.38
0.0132 0.52
0.0148 0.56
0.0232 0.38
0.0324 0.52
0.0168 0.42
0.0196 0.42
0.0176 0.48
0.014 0.46
0.0244 0.42
0.0168 0.44
0.0292 0.48
0.016 0.48
0.0164 0.48
0.0232 0.5
0.018 0.52
0.0192 0.5
0.014 0.52
0.0188 0.46
0.02 0.48
0.0284 0.44
0.0208 0.46
0.0216 0.58
0.0212 0.46
0.02 0.48
0.02 0.56
0.0164 0.52
0.0104 0.44
0.018 0.46
0.0324 0.52
0.0108 0.38
0.0132 0.4
0.0108 0.46
0.0252 0.42
0.0104 0.52
0.0148 0.48
0.02 0.44
0.0164 0.46
0.016 0.56
0.0068 0.44
0.0124 0.36
0.0204 0.48
0.0176 0.5
0.0192 0.4
0.018 0.5
0.0104 0.42
0.0232 0.5
0.0228 0.46
0.0136 0.34
0.0156 0.42
0.0256 0.64
0.0244 0.5
0.0108 0.38
0.0208 0.46
0.0128 0.54
0.0176 0.44
0.0276 0.38
0.0196 0.44
0.0164 0.54
0.0068 0.4
0.0172 0.48
0.022 0.48
0.0256 0.46
0.0104 0.34
0.0156 0.44
0.0124 0.34
0.0236 0.52
0.0224 0.5
0.0132 0.48
0.0136 0.48
0.0156 0.42
0.0164 0.42
0.0168 0.5
0.0236 0.44
0.0176 0.46
0.016 0.48
0.0196 0.6
0.0224 0.66
0.0156 0.5
0.016 0.46
0.0288 0.56
0.01 0.44
0.018 0.52
0.0204 0.34
0.0124 0.52
0.0152 0.52
0.0224 0.56
0.0188 0.36
0.026 0.56
0.0248 0.68
0.0144 0.4
0.0128 0.38
0.0104 0.56
0.0144 0.6
0.0196 0.7
0.0148 0.38
0.0284 0.58
0.0172 0.4
0.0244 0.46
0.0164 0.52
0.0104 0.38
0.0196 0.62
0.0136 0.32
0.0172 0.46
0.012 0.56
0.0144 0.66
0.0108 0.52
0.0272 0.66
0.0184 0.6
0.0184 0.6
0.0188 0.44
0.0228 0.74
0.0256 0.46
0.022 0.42
0.0128 0.54
0.0328 0.54
0.028 0.66
0.016 0.46
0.0192 0.48
0.018 0.4
0.0236 0.58
0.0172 0.4
0.0232 0.56
0.0152 0.5
0.0232 0.7
0.01 0.44
0.0208 0.58
0.0204 0.42
0.0112 0.4
0.0228 0.48
0.0212 0.54
0.014 0.4
0.0152 0.46
0.0156 0.4
0.0272 0.54
0.0192 0.54
0.0184 0.58
0.024 0.64
0.01 0.4
0.0152 0.46
0.0124 0.38
0.0044 0.26
0.012 0.44
0.0172 0.38
0.0216 0.5
0.0156 0.64
0.0252 0.46
0.0176 0.5
0.036 0.68
0.02 0.42
0.0152 0.28
0.0244 0.46
0.028 0.56
0.0252 0.56
0.0152 0.36
0.0376 0.62
0.0112 0.42
0.0224 0.44
0.0196 0.48
0.0272 0.6
0.0184 0.46
0.0116 0.46
0.0184 0.36
0.0248 0.42
0.024 0.52
0.014 0.5
0.016 0.32
0.0184 0.64
0.0176 0.58
0.0232 0.42
0.0172 0.52
0.012 0.36
0.0076 0.54
0.0136 0.42
0.014 0.52
0.0128 0.56
0.0136 0.44
0.0168 0.42
0.0192 0.56
0.028 0.62
0.022 0.44
0.0112 0.46
0.0232 0.58
0.012 0.72
0.0196 0.5
0.0224 0.42
0.0196 0.44
0.0112 0.44
0.0208 0.6
0.0232 0.5
0.0276 0.58
0.0152 0.42
0.0096 0.52
0.0288 0.6
0.0212 0.58
0.0196 0.58
0.0276 0.62
0.0112 0.4
0.0148 0.42
0.0164 0.44
0.0172 0.54
0.0172 0.48
0.0188 0.66
0.026 0.7
0.0148 0.58
0.0184 0.5
0.0088 0.42
0.012 0.54
0.0212 0.54
0.0228 0.34
0.0248 0.52
0.0156 0.46
0.0184 0.58
0.0152 0.42
0.0312 0.52
0.0148 0.38
0.0244 0.56
0.0236 0.52
0.0188 0.38
0.0164 0.44
0.0144 0.44
0.0144 0.46
0.0204 0.54
0.0076 0.38
0.0132 0.38
0.0168 0.32
0.0196 0.5
0.0224 0.44
0.0324 0.66
0.0296 0.54
0.0276 0.48
0.0204 0.42
0.0096 0.42
0.0152 0.44
0.0132 0.4
0.0156 0.5
0.0208 0.66
0.0088 0.44
0.0204 0.46
0.0128 0.48
0.0204 0.46
0.0152 0.36
0.0116 0.38
0.0272 0.6
0.0128 0.42
0.008 0.46
0.0124 0.56
0.0144 0.54
0.0172 0.34
0.0192 0.36
0.0164 0.56
0.006 0.38
0.0136 0.56
0.0268 0.5
0.0216 0.52
0.0168 0.58
0.0288 0.44
0.0188 0.32
0.0164 0.58
0.012 0.36
0.0148 0.46
0.0208 0.5
0.0208 0.48
0.0192 0.5
0.0192 0.48
0.0224 0.44
0.016 0.58
0.0128 0.52
0.0188 0.48
0.0148 0.28
0.0144 0.48
0.0144 0.46
0.012 0.42
0.0132 0.44
0.022 0.5
0.0156 0.56
0.0312 0.52
0.018 0.42
0.0148 0.4
0.0132 0.56
0.0152 0.54
0.0264 0.5
0.0128 0.38
0.0132 0.46
0.028 0.46
0.01 0.36
0.0192 0.46
0.0248 0.46
0.0264 0.52
0.0164 0.4
0.022 0.38
0.0152 0.46
0.0172 0.72
0.0164 0.5
0.0284 0.5
0.016 0.5
0.0172 0.52
0.0168 0.48
0.0224 0.56
0.0172 0.42
0.0224 0.52
0.0168 0.46
0.0252 0.54
0.0332 0.52
0.0128 0.52
0.0068 0.28
0.0164 0.56
0.0172 0.54
0.0136 0.34
0.0144 0.5
0.0104 0.5
0.014 0.5
0.0308 0.6
0.0088 0.48
0.0272 0.56
0.0228 0.5
0.0132 0.52
0.0044 0.52
0.0132 0.54
0.0192 0.5
0.0244 0.68
0.022 0.42
0.0152 0.42
0.0136 0.44
0.0256 0.48
0.0128 0.54
0.018 0.48
0.022 0.46
0.0252 0.52
0.0164 0.58
0.0196 0.5
0.0184 0.58
0.0296 0.54
0.01 0.5
0.018 0.5
0.0212 0.32
0.0212 0.44
0.02 0.4
0.0148 0.4
0.0308 0.5
0.0244 0.46
0.024 0.42
0.0192 0.54
0.0216 0.44
0.0244 0.5
0.0212 0.5
0.028 0.62
0.016 0.44
0.0096 0.3
0.014 0.48
0.0208 0.4
0.0224 0.56
0.0108 0.38
0.0256 0.56
0.0072 0.36
0.0168 0.56
0.018 0.46
0.0292 0.54
0.03 0.52
0.014 0.5
0.022 0.42
0.0276 0.64
0.0108 0.6
0.0268 0.6
0.0164 0.56
0.0184 0.56
0.0228 0.3
0.0128 0.46
0.0212 0.44
0.0108 0.46
0.0272 0.52
0.0308 0.52
0.01 0.4
0.0156 0.58
0.0248 0.52
0.014 0.44
0.0164 0.4
0.018 0.44
0.0232 0.56
0.0152 0.48
0.0292 0.42
0.012 0.44
0.0208 0.56
0.026 0.5
0.0152 0.5
0.0188 0.48
0.018 0.36
0.0144 0.46
0.02 0.58
0.016 0.54
0.0164 0.34
0.0172 0.5
0.02 0.52
0.0184 0.48
0.0192 0.58
0.0272 0.48
0.014 0.4
0.01 0.4
0.0172 0.46
0.0196 0.48
0.022 0.46
0.0132 0.44
0.0244 0.42
0.0156 0.52
0.0288 0.7
0.0164 0.56
0.0164 0.42
0.0064 0.46
0.0164 0.48
0.0096 0.46
0.0188 0.56
0.0268 0.44
0.0196 0.4
0.0252 0.42
0.024 0.56
0.0316 0.64
0.0104 0.34
0.0156 0.36
0.0416 0.58
0.0168 0.44
0.0156 0.56
0.006 0.36
0.0192 0.36
0.0164 0.62
0.0164 0.5
0.0176 0.54
0.026 0.44
0.0188 0.5
0.028 0.54
0.014 0.5
0.014 0.52
0.0332 0.54
0.0108 0.54
0.0068 0.46
};
\addlegendentry{(0.1,0.15]}
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x                      y
0.0216 0.54
0.026 0.58
0.0232 0.58
0.0372 0.66
0.0296 0.6
0.0248 0.64
0.0244 0.6
0.0328 0.56
0.032 0.6
0.0236 0.66
0.0232 0.52
0.0204 0.62
0.036 0.52
0.026 0.48
0.0168 0.5
0.0148 0.58
0.0216 0.62
0.0292 0.52
0.028 0.44
0.0188 0.54
0.0232 0.56
0.0268 0.48
0.0232 0.6
0.022 0.5
0.0168 0.58
0.0308 0.52
0.0352 0.64
0.0228 0.46
0.034 0.6
0.0372 0.64
0.0292 0.46
0.0336 0.6
0.0384 0.48
0.0276 0.52
0.0132 0.56
0.0272 0.72
0.0368 0.6
0.0256 0.62
0.0276 0.62
0.0344 0.56
0.0272 0.52
0.0296 0.54
0.0384 0.64
0.0236 0.48
0.0232 0.6
0.0252 0.6
0.0232 0.56
0.0172 0.58
0.0212 0.54
0.0196 0.6
0.0232 0.52
0.0168 0.54
0.0208 0.56
0.0104 0.32
0.0288 0.58
0.0244 0.56
0.032 0.52
0.0328 0.68
0.0428 0.66
0.0308 0.54
0.0316 0.54
0.0408 0.78
0.0212 0.64
0.0312 0.48
0.0336 0.62
0.038 0.54
0.0344 0.72
0.0156 0.54
0.0268 0.52
0.044 0.58
0.0216 0.58
0.0308 0.48
0.0148 0.48
0.0256 0.66
0.0256 0.7
0.0356 0.62
0.022 0.5
0.0296 0.64
0.0264 0.52
0.0332 0.58
0.0204 0.54
0.0208 0.48
0.0256 0.54
0.0256 0.48
0.0232 0.6
0.0244 0.56
0.0268 0.64
0.0364 0.56
0.0324 0.48
0.0212 0.5
0.0244 0.58
0.0228 0.52
0.0156 0.32
0.02 0.48
0.0264 0.62
0.0248 0.56
0.018 0.52
0.0376 0.64
0.028 0.58
0.02 0.5
0.028 0.58
0.0256 0.44
0.0292 0.62
0.0204 0.42
0.0192 0.38
0.0328 0.56
0.0248 0.6
0.0268 0.56
0.0244 0.52
0.0248 0.68
0.0352 0.58
0.0252 0.64
0.0308 0.64
0.0264 0.52
0.022 0.42
0.0244 0.6
0.0148 0.5
0.0436 0.58
0.022 0.54
0.0188 0.56
0.0288 0.66
0.0356 0.5
0.022 0.54
0.0324 0.58
0.0248 0.66
0.0392 0.56
0.0456 0.74
0.0188 0.48
0.0172 0.54
0.0152 0.34
0.0304 0.64
0.0272 0.48
0.0272 0.56
0.0212 0.6
0.0388 0.58
0.0208 0.58
0.0336 0.58
0.0264 0.58
0.0196 0.58
0.0276 0.6
0.0212 0.58
0.0228 0.54
0.0292 0.54
0.0176 0.52
0.0308 0.62
0.0172 0.64
0.02 0.76
0.0308 0.6
0.018 0.48
0.0148 0.46
0.0252 0.56
0.03 0.56
0.0168 0.52
0.0156 0.58
0.0184 0.6
0.0348 0.68
0.0212 0.54
0.0228 0.5
0.0296 0.56
0.024 0.4
0.0272 0.6
0.0196 0.68
0.0304 0.46
0.0224 0.58
0.0176 0.56
0.0208 0.6
0.0256 0.48
0.0124 0.58
0.0388 0.66
0.0304 0.56
0.0164 0.64
0.0152 0.44
0.0284 0.6
0.0152 0.5
0.0296 0.58
0.0176 0.6
0.0248 0.48
0.026 0.66
0.0336 0.54
0.0236 0.52
0.0252 0.52
0.0308 0.56
0.024 0.5
0.028 0.54
0.0176 0.48
0.0216 0.62
0.0324 0.56
0.0128 0.42
0.0292 0.58
0.0276 0.58
0.0224 0.54
0.0284 0.52
0.0304 0.56
0.0364 0.56
0.0236 0.5
0.0156 0.56
0.0472 0.62
0.018 0.58
0.0228 0.62
0.0324 0.5
0.0232 0.54
0.0336 0.58
0.0156 0.52
0.0308 0.58
0.024 0.48
0.0268 0.54
0.0296 0.54
0.024 0.5
0.026 0.52
0.0316 0.58
0.0344 0.56
0.0392 0.68
0.0228 0.56
0.0316 0.6
0.0264 0.56
0.0168 0.5
0.018 0.48
0.0316 0.72
0.0296 0.62
0.0356 0.62
0.0268 0.58
0.0316 0.56
0.0296 0.54
0.0452 0.56
0.0384 0.7
0.036 0.6
0.0372 0.7
0.0284 0.64
0.028 0.5
0.0352 0.64
0.024 0.52
0.0292 0.46
0.0368 0.66
0.0372 0.48
0.02 0.64
0.0476 0.68
0.0256 0.58
0.0308 0.6
0.0244 0.56
0.0348 0.7
0.016 0.48
0.0456 0.56
0.0332 0.64
0.0324 0.7
0.0252 0.62
0.0384 0.7
0.0276 0.58
0.0296 0.54
0.0264 0.64
0.0232 0.56
0.0256 0.46
0.0228 0.62
0.0244 0.5
0.0376 0.7
0.0284 0.58
0.04 0.58
0.022 0.48
0.016 0.46
0.03 0.78
0.0168 0.5
0.0136 0.46
0.038 0.68
0.0248 0.54
0.0396 0.44
0.0356 0.6
0.022 0.6
0.026 0.56
0.0264 0.62
0.0208 0.62
0.0256 0.46
0.028 0.72
0.0256 0.6
0.0264 0.5
0.0144 0.54
0.0424 0.66
0.0328 0.52
0.0168 0.56
0.0188 0.42
0.0312 0.5
0.0416 0.56
0.0268 0.58
0.0252 0.5
0.0212 0.78
0.042 0.6
0.0152 0.52
0.0164 0.56
0.028 0.38
0.038 0.64
0.0264 0.6
0.0228 0.52
0.0372 0.6
0.0196 0.6
0.0496 0.5
0.0244 0.6
0.0384 0.64
0.0328 0.56
0.0236 0.46
0.0204 0.54
0.0248 0.62
0.026 0.54
0.0212 0.58
0.0352 0.56
0.022 0.56
0.0136 0.42
0.0284 0.66
0.0276 0.58
0.0316 0.6
0.0244 0.42
0.0148 0.36
0.0228 0.56
0.0172 0.4
0.0252 0.52
0.0252 0.52
0.0356 0.6
0.0252 0.52
0.0304 0.62
0.032 0.58
0.0236 0.56
0.0196 0.62
0.0188 0.56
0.0256 0.56
0.018 0.54
0.0212 0.54
0.0224 0.5
0.0236 0.44
0.024 0.48
0.024 0.5
0.028 0.64
0.0176 0.62
0.0144 0.46
0.0168 0.6
0.03 0.42
0.0412 0.54
0.0156 0.46
0.0224 0.52
0.0228 0.58
0.0256 0.62
0.034 0.72
0.0232 0.6
0.0124 0.4
0.0256 0.54
0.0312 0.52
0.0224 0.52
0.0144 0.38
0.04 0.7
0.0396 0.56
0.0324 0.68
0.0424 0.7
0.0252 0.6
0.0336 0.56
0.034 0.6
0.0328 0.64
0.0356 0.68
0.028 0.48
0.0308 0.58
0.0356 0.46
0.0148 0.56
0.0296 0.62
0.0364 0.48
0.0412 0.56
0.0292 0.52
0.0188 0.48
0.0296 0.66
0.0132 0.34
0.0248 0.68
0.0204 0.64
0.0396 0.46
0.0212 0.52
0.0212 0.54
0.03 0.62
0.028 0.56
0.0392 0.5
0.0404 0.72
0.0164 0.52
0.024 0.56
0.0192 0.58
0.0176 0.64
0.0536 0.72
0.0204 0.42
0.032 0.62
0.0276 0.58
0.0212 0.56
0.0196 0.36
0.0304 0.58
0.0188 0.5
0.0276 0.48
0.0248 0.54
0.0328 0.66
0.0168 0.42
0.0248 0.58
0.0248 0.62
0.0192 0.5
0.0212 0.44
0.032 0.72
0.0296 0.68
0.0216 0.6
0.0192 0.52
0.0392 0.6
0.026 0.56
0.0208 0.52
0.0252 0.48
0.0228 0.56
0.0376 0.74
0.0288 0.5
0.02 0.46
0.032 0.74
0.0288 0.62
0.0156 0.42
0.02 0.6
0.026 0.76
0.0296 0.68
0.024 0.5
0.0268 0.58
0.0304 0.64
0.0176 0.42
0.0256 0.44
0.028 0.54
0.028 0.52
0.0224 0.52
0.0188 0.56
0.0256 0.5
0.0228 0.56
0.0384 0.56
0.0216 0.46
0.0308 0.58
0.0164 0.42
0.0196 0.5
0.0248 0.56
0.0308 0.54
0.0184 0.58
0.0128 0.42
0.0192 0.62
0.0296 0.58
0.0296 0.52
0.0228 0.62
0.0376 0.66
0.0256 0.42
0.0344 0.48
0.0236 0.48
0.0328 0.6
0.0376 0.52
0.0264 0.56
0.018 0.72
0.0452 0.52
0.026 0.58
0.042 0.68
0.0388 0.7
0.0252 0.6
0.0208 0.48
0.042 0.76
0.0252 0.62
0.0264 0.68
0.0168 0.48
0.0296 0.56
0.0328 0.62
0.0432 0.62
0.0168 0.56
0.0172 0.54
0.024 0.54
0.0268 0.48
0.0352 0.6
0.0244 0.56
0.0316 0.56
0.0392 0.58
0.0292 0.7
0.028 0.58
0.0184 0.52
0.028 0.58
0.016 0.32
0.0204 0.46
0.0288 0.62
0.0336 0.44
0.022 0.52
0.0292 0.64
0.0272 0.64
0.0244 0.42
0.0372 0.62
0.0304 0.68
0.0304 0.48
0.0404 0.64
0.0152 0.44
0.0232 0.54
0.0296 0.64
0.0208 0.36
0.0336 0.58
0.0392 0.56
0.0252 0.44
0.044 0.6
0.0168 0.52
0.0256 0.52
0.0196 0.5
0.0352 0.54
0.0496 0.54
0.024 0.64
0.0272 0.5
0.038 0.54
0.02 0.62
0.0256 0.64
0.026 0.66
0.018 0.4
0.0328 0.6
0.0196 0.38
0.016 0.56
0.0192 0.58
0.0096 0.42
0.0352 0.58
0.0276 0.58
0.0324 0.7
0.028 0.56
0.0256 0.6
0.0356 0.56
};
\addlegendentry{(0.15,0.2]}
\end{axis}

\end{tikzpicture}

